Graphs on surfaces with positive Forman curvature or corner curvature

On one hand, we study the class of graphs on surfaces, satisfying tessellation properties, with positive Forman curvature on each edge. Via medial graphs, we provide a new proof for the finiteness of the class, and give a complete classification. On the other hand, we classify the class of graphs on surfaces with positive corner curvature.

==> (inline-0) <==
\begin{tabular}{c}
	       \begin{tikzpicture}[scale=0.8]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/14_7.txt, by ./tranTeX.

% counter-clockwise edge ordering
% achiral
% Triangular outer face cha
%E14_7V8Dual.fig    
\coordinate (a147Dual) at (330:1);
\coordinate (b147Dual) at (270:.3);
\coordinate (c147Dual) at (210:1);
\coordinate (d147Dual) at (180:.3);
\coordinate (e147Dual) at (90:.3);
\coordinate (f147Dual) at (0:.3);
\coordinate (g147Dual) at (0:0);
\coordinate (h147Dual) at (90:1);

\draw (a147Dual) -- (b147Dual);
\draw (a147Dual) -- (c147Dual);
\draw (a147Dual) -- (f147Dual);
\draw (a147Dual) -- (h147Dual);

\draw (b147Dual) -- (c147Dual);
\draw (b147Dual) -- (g147Dual);

\draw (c147Dual) -- (d147Dual);
\draw (c147Dual) -- (h147Dual);

\draw (d147Dual) -- (e147Dual);
\draw (d147Dual) -- (g147Dual);

\draw (e147Dual) -- (f147Dual);
\draw (e147Dual) -- (g147Dual);
\draw (e147Dual) -- (h147Dual);

\draw (f147Dual) -- (g147Dual);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/14_7.txt, by ./tranTeX.
		 \end{tikzpicture}
	    \end{tabular} \\
  &&&&&\\
14 & 8 & 8   & \begin{tabular}{c}
	      \begin{tikzpicture}[scale=0.5]
%E14_3V8Dual.fig
	       \coordinate (a143V8) at (1,-1);
	       \coordinate (b143V8) at (1,1);
	       \coordinate (c143V8) at (.5,-.5);
	       \coordinate (d143V8) at (.5,.5);
	       \coordinate (e143V8) at (-.5,-.5);
	       \coordinate (f143V8) at (-1,-1);
	       \coordinate (g143V8) at (-1,1);
	       \coordinate (h143V8) at (-.5,.5);

	       \draw (b143V8)--(a143V8)--(f143V8)--(g143V8)--cycle;
	       \draw (d143V8)--(c143V8)--(e143V8)--(h143V8)--cycle;
	       \draw (b143V8)--(c143V8)--(a143V8);
	       \draw (d143V8)--(e143V8)--(f143V8);
	       \draw (g143V8)--(h143V8);
	       \draw (h143V8)--(b143V8);
	      \end{tikzpicture}
	    \end{tabular} &%E14_3V8.fig
         8   & \begin{tabular}{c}
	      \begin{tikzpicture}[scale=0.5]
	       \coordinate (a143V8D) at (-1,0);
	       \coordinate (b143V8D) at (0,-1);
	       \coordinate (c143V8D) at (1,0);
	       \coordinate (d143V8D) at (-45:.4);
	       \coordinate (e143V8D) at (45:.4);
	       \coordinate (f143V8D) at (0,1);
	       \coordinate (g143V8D) at (135:.4);
	       \coordinate (h143V8D) at (225:.4);

	       \draw (b143V8D)--(a143V8D)--(f143V8D)--(c143V8D)--cycle;
	       \draw (g143V8D)--(e143V8D)--(d143V8D)--(h143V8D)--cycle;
	       \draw (g143V8D)--(f143V8D)--(e143V8D);
	       \draw (d143V8D)--(b143V8D)--(h143V8D);
	       \draw (a143V8D)--(h143V8D);
	       \draw (c143V8D)--(d143V8D);
	      \end{tikzpicture}
	    \end{tabular}  \\
14 & 9 & 8   &\begin{tabular}{c}
	      \begin{tikzpicture}[scale=0.5]
	       \coordinate (a145V8) at (1,-1);
	       \coordinate (f145V8) at (1,1);
	       \coordinate (d145V8) at (.5,-.5);
	       \coordinate (e145V8) at (.5,.5);
	       \coordinate (c145V8) at (-.5,-.5);
	       \coordinate (b145V8) at (-1,-1);
	       \coordinate (h145V8) at (-1,1);
	       \coordinate (g145V8) at (-.5,.5);

	       \draw (f145V8)--(a145V8)--(b145V8)--(h145V8)--cycle;
	       \draw (e145V8)--(d145V8)--(c145V8)--(g145V8)--cycle;
	       \draw (f145V8)--(d145V8)--(a145V8);
	       \draw (c145V8)--(b145V8);
	       \draw (g145V8)--(h145V8);
	       \draw (g145V8)--(f145V8)--(e145V8);
	      \end{tikzpicture}
	    \end{tabular}  &%E14_5V8.fig
         8   & \begin{tabular}{c}
		\begin{tikzpicture}[scale=0.5]
		 \foreach \x in {1,...,5}{
		 \draw[rotate=72*\x] (90:1)
		 --(162:1);};
		 \coordinate (a) at (130:.5);
		 \coordinate (f) at (50:.5);
		 \draw (a) -- (162:1);
		 \draw (f) -- (18:1);
		\draw (90:1) -- (a)--(0,-.2)--(f)--cycle;
		 \draw (306:1)-- (0,-.2) -- (234:1);
		 \draw (a) -- (f);
		\end{tikzpicture}
	     \end{tabular}   \\%E14_5V8Dual.fig
14 & 10 & 8   & \begin{tabular}{c}
		 \begin{tikzpicture}[scale=0.5]
		  % counter-clockwise edge ordering
		 \coordinate (a148V8) at (-1,1);
		 \coordinate (b148V8) at (0,.5);
		 \coordinate (c148V8) at (-.5,0);
		 \coordinate (d148V8) at (.5,0);
		 \coordinate (e148V8) at (0,-.5);
		 \coordinate (f148V8) at (1,-1);
		 \coordinate (g148V8) at (1,1);
		 \coordinate (h148V8) at (-1,-1);

		 \draw (a148V8)--(g148V8)--(f148V8)--(h148V8)--cycle;
		 \draw (b148V8)--(d148V8)--(e148V8)--(c148V8)--cycle;
		 \draw (c148V8)--(d148V8);
		 \draw (h148V8)--(e148V8)--(f148V8);
		 \draw (a148V8)--(b148V8)--(g148V8)--(d148V8);
		 \end{tikzpicture}
	       \end{tabular}  &%E14_8V8.fig
				8   & \begin{tabular}{c}
		  \begin{tikzpicture}[scale=0.5]
		   % Zhang 2019/12/3 19:36
		   % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/14_8.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/14_8.txt

% counter-clockwise edge-ordering
% chiral, because there is only one imbedding
%E14_8V8Dual.fig
\coordinate (a148Dual) at (-.5,-.5);
\coordinate (b148Dual) at (.5,-.5);
\coordinate (c148Dual) at (1,1);
\coordinate (d148Dual) at (-1,1);
\coordinate (e148Dual) at (-1/2,1/2);
\coordinate (f148Dual) at (1/2,1/2);
\coordinate (g148Dual) at (-1,-1);
\coordinate (h148Dual) at (1,-1);

% ADJ. LIST=a:bfegh,b:cah,c:dfbh,d:ecg,e:daf,f:eac,g:adh,h:bagc,
\draw (a148Dual) -- (b148Dual);
\draw (a148Dual) -- (e148Dual);
\draw (a148Dual) -- (f148Dual);
\draw (a148Dual) -- (g148Dual);
\draw (a148Dual) -- (h148Dual);

\draw (b148Dual) -- (c148Dual);
\draw (b148Dual) -- (h148Dual);

\draw (c148Dual) -- (d148Dual);
\draw (c148Dual) -- (f148Dual);
\draw (c148Dual) -- (h148Dual);

\draw (d148Dual) -- (e148Dual);
\draw (d148Dual) -- (g148Dual);

\draw (e148Dual) -- (f148Dual);

\draw (g148Dual) -- (h148Dual);
% The above \draw commands are generated from l.2 of Inversemedial/14_8.txt .

%
%		  % counter-clockwise edge ordering
%		 \coordinate (a148V8D) at (0,1);
%		 \coordinate (b148V8D) at (150:.3);
%		 \coordinate (c148V8D) at (210:.2);
%		 \coordinate (d148V8D) at (330:.2);
%		 \coordinate (e148V8D) at (30:.3);
%		 \coordinate (f148V8D) at (0,.2);
%		 \coordinate (g148V8D) at (330:1);
%		 \coordinate (h148V8D) at (210:1);
%
%		 \draw (a148V8D)--(g148V8D)--(h148V8D)--cycle;
%		 \draw (a148V8D)--(b148V8D)--(c148V8D)--(f148V8D)--cycle;
%		 \draw (e148V8D)--(f148V8D)--(c148V8D)--(d148V8D)--cycle;
%		 \draw (d148V8D)--(g148V8D);
%		 \draw (a148V8D)--(e148V8D);
%		 \draw (b148V8D)--(h148V8D)--(c148V8D);
		  \end{tikzpicture}
	\end{tabular}
\begin{tabular}{|c|c|c|c || c|c|}
      $\#E$ & \# & $\#V$ & $G=(V,E,F)$ & $\#F$ & $G^*$\\
\hline
 15 & 1 & 7  &\begin{tabular}{c}
			    	       \begin{tikzpicture}[scale=.7]
		% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/15_8.txt, by ./tranTeX.
% $5$-gonal bipyramid J13
%E15_8V7Dual.fig
\coordinate (a158V7) at (90:1);
\coordinate (b158V7) at (210:1);
\coordinate (c158V7) at (330:1);
\coordinate (d158V7) at (30:.3);
\coordinate (e158V7) at (90:.15);
\coordinate (f158V7) at (-90:.3);
\coordinate (g158V7) at (150:.3);

\draw (a158V7) -- (b158V7);
\draw (a158V7) -- (c158V7);
\draw (a158V7) -- (d158V7);
\draw (a158V7) -- (e158V7);
\draw (a158V7) -- (g158V7);

\draw (b158V7) -- (c158V7);
\draw (b158V7) -- (f158V7);
\draw (b158V7) -- (g158V7);

\draw (c158V7) -- (d158V7);
\draw (c158V7) -- (f158V7);

\draw (d158V7) -- (e158V7);
\draw (d158V7) -- (f158V7);

\draw (e158V7) -- (f158V7);
\draw (e158V7) -- (g158V7);

\draw (f158V7) -- (g158V7);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/15_8.txt, by ./tranTeX.
	       \end{tikzpicture}\\
	          ($5$-gonal bipyramid ($J_{13}$))
			   \end{tabular} &
     10   &\begin{tabular}{c}\\
					       	       \begin{tikzpicture}[scale=.7]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_8.txt, by ./tranTeX.
% $5$-gonal prism
%E15_8V10.fig

\coordinate (a158V10) at (90:1);
\coordinate (b158V10) at (162:1);
\coordinate (c158V10) at (162:.5);
\coordinate (d158V10) at (90:.5);
\coordinate (e158V10) at (18:.5);
\coordinate (f158V10) at (-54:.5);
\coordinate (g158V10) at (234:.5);
\coordinate (h158V10) at (234:1);
\coordinate (i158V10) at (-54:1);
\coordinate (j158V10) at (18:1);

\draw (a158V10) -- (b158V10);
\draw (a158V10) -- (d158V10);
\draw (a158V10) -- (j158V10);

\draw (b158V10) -- (c158V10);
\draw (b158V10) -- (h158V10);

\draw (c158V10) -- (d158V10);
\draw (c158V10) -- (g158V10);

\draw (d158V10) -- (e158V10);

\draw (e158V10) -- (f158V10);
\draw (e158V10) -- (j158V10);

\draw (f158V10) -- (g158V10);
\draw (f158V10) -- (i158V10);

\draw (g158V10) -- (h158V10);

\draw (h158V10) -- (i158V10);

\draw (i158V10) -- (j158V10);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_8.txt, by ./tranTeX
	       \end{tikzpicture}\\
	        ($5$-gonal prism)
	   \end{tabular}   \\
15 & 2 & 8   & \begin{tabular}{c}
		\begin{tikzpicture}[scale=0.7]
		 % THE FOLLOWING TIKZ COMMANDS IS GENERATED FROM Inversemedial/15_1.txt.
% counter-clockwise edge ordering
%E15_1V8.fig
\coordinate (a151V8) at (.5,0);
\coordinate (b151V8) at (1,-1);
\coordinate (c151V8) at (0,-.5);
\coordinate (d151V8) at (-.5,0);
\coordinate (e151V8) at (0,.5);
\coordinate (f151V8) at (1,1);
\coordinate (g151V8) at (-1,1);
\coordinate (h151V8) at (-1,-1);

\draw (a151V8) -- (b151V8);
\draw (a151V8) -- (c151V8);
\draw (a151V8) -- (e151V8);
\draw (a151V8) -- (f151V8);

\draw (b151V8) -- (c151V8);
\draw (b151V8) -- (f151V8);
\draw (b151V8) -- (h151V8);

\draw (c151V8) -- (d151V8);

\draw (d151V8) -- (e151V8);
\draw (d151V8) -- (g151V8);
\draw (d151V8) -- (h151V8);

\draw (e151V8) -- (f151V8);
\draw (e151V8) -- (g151V8);

\draw (f151V8) -- (g151V8);

\draw (g151V8) -- (h151V8);
		\end{tikzpicture}
	       \end{tabular}  &
         9   &\begin{tabular}{c}\\
	       \begin{tikzpicture}[scale=0.7]
		% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/15_1.txt.
%E15_1V9Dual.fig

\coordinate (a151V9) at (0,.5);
\coordinate (b151V9) at (1,1);
\coordinate (c151V9) at (.5,0);
\coordinate (d151V9) at (0,-.5);
\coordinate (e151V9) at (-.5,0);
\coordinate (f151V9) at (0,0);
\coordinate (g151V9) at (-1,1);
\coordinate (h151V9) at (-1,-1);
\coordinate (i151V9) at (1,-1);

\draw (a151V9) -- (b151V9);
\draw (a151V9) -- (f151V9);
\draw (a151V9) -- (g151V9);

\draw (b151V9) -- (c151V9);
\draw (b151V9) -- (g151V9);
\draw (b151V9) -- (i151V9);

\draw (c151V9) -- (d151V9);
\draw (c151V9) -- (f151V9);

\draw (d151V9) -- (e151V9);
\draw (d151V9) -- (i151V9);

\draw (e151V9) -- (f151V9);
\draw (e151V9) -- (g151V9);
\draw (e151V9) -- (h151V9);

\draw (g151V9) -- (h151V9);

\draw (h151V9) -- (i151V9);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/15_1.txt.
	       \end{tikzpicture}
	      \end{tabular}   \\
15 & 3 & 8   & \begin{tabular}{c}
		\begin{tikzpicture}[scale=0.8]
		 % THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_2.txt, by ./tranTeX.
		 %E15_2V8.fig
		 
\coordinate (a152V8) at (0:0);
\coordinate (b152V8) at (-45:.3);
\coordinate (c152V8) at (-135:.3);
\coordinate (d152V8) at (135:.3);
\coordinate (e152V8) at (45:.3);
\coordinate (f152V8) at (90:1);
\coordinate (g152V8) at (210:1);
\coordinate (h152V8) at (330:1);

\draw (a152V8) -- (b152V8);
\draw (a152V8) -- (c152V8);
\draw (a152V8) -- (d152V8);
\draw (a152V8) -- (e152V8);

\draw (b152V8) -- (c152V8);
\draw (b152V8) -- (e152V8);
\draw (b152V8) -- (h152V8);

\draw (c152V8) -- (d152V8);
\draw (c152V8) -- (g152V8);

\draw (d152V8) -- (e152V8);
\draw (d152V8) -- (f152V8);

\draw (e152V8) -- (f152V8);

\draw (f152V8) -- (g152V8);
\draw (f152V8) -- (h152V8);

\draw (g152V8) -- (h152V8);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_2.txt, by ./tranTeX.
		\end{tikzpicture}
	       \end{tabular} &
         9   & \begin{tabular}{c}
		 \begin{tikzpicture}[scale=0.6]
%E15_2V9Dual.fig
		 \prism{4}{0.3}
		  \draw (1,0) -- (0,-1.4) --(-1,0);
		  \draw (0,-1)--(0,-1.4);
		 \end{tikzpicture}
	       \end{tabular}   \\
15 & 4 & 8  & \begin{tabular}{c}
	       \begin{tikzpicture}[scale=0.7]
		 % THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED
		 % FROM THE L.2 of Inversemedial/15_3.txt, by
		 % ./tranTeX.
%E15_3V8Dual.fig
\coordinate (a153V8) at (210:1);
\coordinate (b153V8) at (180:.3);
\coordinate (c153V8) at (90:1);
\coordinate (d153V8) at (0:.3);
\coordinate (e153V8) at (90:.3);
\coordinate (f153V8) at (0:0);
\coordinate (g153V8) at (270:.3);
\coordinate (h153V8) at (330:1);

\draw (a153V8) -- (b153V8);
\draw (a153V8) -- (c153V8);
\draw (a153V8) -- (g153V8);
\draw (a153V8) -- (h153V8);

\draw (b153V8) -- (c153V8);
\draw (b153V8) -- (e153V8);
\draw (b153V8) -- (f153V8);

\draw (c153V8) -- (d153V8);
\draw (c153V8) -- (h153V8);

\draw (d153V8) -- (e153V8);
\draw (d153V8) -- (f153V8);
\draw (d153V8) -- (h153V8);

\draw (e153V8) -- (f153V8);

\draw (f153V8) -- (g153V8);

\draw (g153V8) -- (h153V8);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/15_3.txt, by ./tranTeX.
	       \end{tikzpicture}
	       \end{tabular} &
		 9   & \begin{tabular}{c}
     			\begin{tikzpicture}[scale=0.5]
		 % THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_3.txt, by ./tranTeX.
		 % %E15_3V9.fig
\coordinate (a153V9) at (0,.5);
\coordinate (b153V9) at (0,0);
\coordinate (c153V9) at (-.5,0);
\coordinate (d153V9) at (-1,1);
\coordinate (e153V9) at (-1,-1);
\coordinate (f153V9) at (1,-1);
\coordinate (g153V9) at (1,1);
\coordinate (h153V9) at (.5,0);
\coordinate (i153V9) at (0,-.5);

\draw (a153V9) -- (b153V9);
\draw (a153V9) -- (d153V9);
\draw (a153V9) -- (g153V9);

\draw (b153V9) -- (c153V9);
\draw (b153V9) -- (h153V9);

\draw (c153V9) -- (d153V9);
\draw (c153V9) -- (i153V9);

\draw (d153V9) -- (e153V9);
\draw (d153V9) -- (g153V9);

\draw (e153V9) -- (f153V9);
\draw (e153V9) -- (i153V9);

\draw (f153V9) -- (g153V9);
\draw (f153V9) -- (i153V9);

\draw (g153V9) -- (h153V9);

\draw (h153V9) -- (i153V9);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_3.txt, by ./tranTeX.
		\end{tikzpicture}
		   \end{tabular}   \\
15 & 5 & 8   & \begin{tabular}{c}
		\begin{tikzpicture}[scale=0.7]
		 % THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_4.txt, by ./tranTeX.
%E15_4V8.fig
\coordinate (a154V8) at (-30:1.1);
\coordinate (b154V8) at (-54:.3);
\coordinate (c154V8) at (18:.3);
\coordinate (d154V8) at (90:.3);
\coordinate (e154V8) at (90:1.1);
\coordinate (f154V8) at (162:.3);
\coordinate (g154V8) at (210:1.1);
\coordinate (h154V8) at (234:.3);

\draw (a154V8) -- (b154V8);
\draw (a154V8) -- (c154V8);
\draw (a154V8) -- (e154V8);
\draw (a154V8) -- (g154V8);

\draw (b154V8) -- (c154V8);
\draw (b154V8) -- (h154V8);

\draw (c154V8) -- (d154V8);
\draw (c154V8) -- (e154V8);

\draw (d154V8) -- (e154V8);
\draw (d154V8) -- (f154V8);

\draw (e154V8) -- (f154V8);
\draw (e154V8) -- (g154V8);

\draw (f154V8) -- (g154V8);
\draw (f154V8) -- (h154V8);

\draw (g154V8) -- (h154V8);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_4.txt, by ./tranTeX.
		\end{tikzpicture}
	       \end{tabular} &
         9   &
\begin{tabular}{c}
  \begin{tikzpicture}[scale=.7]
   % THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/15_4.txt, by ./tranTeX.
%E15_4V9Dual.fig
  \coordinate (a154Dual) at (18:.5);
\coordinate (b154Dual) at (18:1);
\coordinate (c154Dual) at (-54:1);
\coordinate (d154Dual) at (0:0);
\coordinate (e154Dual) at (162:.5);
\coordinate (f154Dual) at (90:.5);
\coordinate (g154Dual) at (90:1);
\coordinate (h154Dual) at (162:1);
\coordinate (i154Dual) at (234:1);

\draw (a154Dual) -- (b154Dual);
\draw (a154Dual) -- (d154Dual);
\draw (a154Dual) -- (f154Dual);

\draw (b154Dual) -- (c154Dual);
\draw (b154Dual) -- (g154Dual);

\draw (c154Dual) -- (d154Dual);
\draw (c154Dual) -- (i154Dual);

\draw (d154Dual) -- (e154Dual);
\draw (d154Dual) -- (f154Dual);
\draw (d154Dual) -- (i154Dual);

\draw (e154Dual) -- (f154Dual);
\draw (e154Dual) -- (h154Dual);

\draw (f154Dual) -- (g154Dual);

\draw (g154Dual) -- (h154Dual);

  \draw (h154Dual) -- (i154Dual);
  % THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of
  % Inversemedial/15_4.txt, by ./tranTeX.
  \end{tikzpicture}
\end{tabular}
   \\
15 & 6 & 8   & \begin{tabular}{c}
		\begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_5.txt, by ./tranTeX.

\coordinate (a155) at (-1,1);
\coordinate (b155) at (1,1);
\coordinate (c155) at (.5,.5);
\coordinate (d155) at (-.5,.5);
\coordinate (e155) at (.5,-.5);
\coordinate (f155) at (-.5,-.5);
\coordinate (g155) at (-1,-1);
\coordinate (h155) at (1,-1);

\draw (a155) -- (b155);
\draw (a155) -- (c155);
\draw (a155) -- (d155);
\draw (a155) -- (g155);

\draw (b155) -- (c155);
\draw (b155) -- (h155);

\draw (c155) -- (d155);
\draw (c155) -- (e155);
\draw (c155) -- (h155);

\draw (d155) -- (e155);
\draw (d155) -- (f155);

\draw (e155) -- (f155);
\draw (e155) -- (h155);

\draw (f155) -- (g155);

\draw (g155) -- (h155);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_5.txt, by ./tranTeX.
		\end{tikzpicture}
	       \end{tabular} &%E15_5V8.fig
         9   & \begin{tabular}{c}
		\begin{tikzpicture}[scale=.7]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/15_5.txt, by ./tranTeX.
%E15_5V9Dual.fig
\coordinate (a155Dual) at (234:1);
\coordinate (b155Dual) at (270:.3);
\coordinate (c155Dual) at (-54:1);
\coordinate (d155Dual) at (18:1);
\coordinate (e155Dual) at (90:1);
\coordinate (f155Dual) at (162:1);
\coordinate (g155Dual) at (180:.3);
\coordinate (h155Dual) at (0:.3);
\coordinate (i155Dual) at (90:.3);

\draw (a155Dual) -- (b155Dual);
\draw (a155Dual) -- (c155Dual);
\draw (a155Dual) -- (f155Dual);

\draw (b155Dual) -- (c155Dual);
\draw (b155Dual) -- (g155Dual);
\draw (b155Dual) -- (h155Dual);

\draw (c155Dual) -- (d155Dual);

\draw (d155Dual) -- (e155Dual);
\draw (d155Dual) -- (h155Dual);

\draw (e155Dual) -- (f155Dual);
\draw (e155Dual) -- (i155Dual);

\draw (f155Dual) -- (g155Dual);

\draw (g155Dual) -- (h155Dual);
\draw (g155Dual) -- (i155Dual);

\draw (h155Dual) -- (i155Dual);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/15_5.txt, by ./tranTeX.
		\end{tikzpicture}
	       \end{tabular}  \\
15 & 7 & 8 &\begin{tabular}{c}
		 \begin{tikzpicture}[scale=.7]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/15_6.txt, by ./tranTeX.
%E15_6V8Dual.fig
\coordinate (a156V8) at (210:1);
\coordinate (b156V8) at (90:1);
\coordinate (c156V8) at (150:.3);
\coordinate (d156V8) at (0:0);
\coordinate (e156V8) at (270:.3);
\coordinate (f156V8) at (330:1);
\coordinate (g156V8) at (30:.3);
\coordinate (h156V8) at (90:.3);

\draw (a156V8) -- (b156V8);
\draw (a156V8) -- (c156V8);
\draw (a156V8) -- (e156V8);
\draw (a156V8) -- (f156V8);

\draw (b156V8) -- (c156V8);
\draw (b156V8) -- (f156V8);
\draw (b156V8) -- (g156V8);
\draw (b156V8) -- (h156V8);

\draw (c156V8) -- (d156V8);

\draw (d156V8) -- (e156V8);
\draw (d156V8) -- (g156V8);
\draw (d156V8) -- (h156V8);

\draw (e156V8) -- (f156V8);

\draw (f156V8) -- (g156V8);

\draw (g156V8) -- (h156V8);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/15_6.txt, by ./tranTeX.

		 \end{tikzpicture}
	      \end{tabular}  &
			9   &  \begin{tabular}{c}
					 		\begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_6.txt, by ./tranTeX.

% counter-clockwise edge ordering
%E15_6V9.fig
% Zhang E16_6V9.png

\coordinate (a156V9) at (1,-1);
\coordinate (b156V9) at (.5,-.5);
\coordinate (c156V9) at (0,-.75);
\coordinate (d156V9) at (-1,-1);
\coordinate (e156V9) at (-1,1);
\coordinate (f156V9) at (-.5,.5);
\coordinate (g156V9) at (-.5,-.5);
\coordinate (h156V9) at (.5,.5);
\coordinate (i156V9) at (1,1);

\draw (a156V9) -- (b156V9);
\draw (a156V9) -- (c156V9);
\draw (a156V9) -- (i156V9);

\draw (b156V9) -- (c156V9);
\draw (b156V9) -- (f156V9);
\draw (b156V9) -- (h156V9);

\draw (c156V9) -- (d156V9);
\draw (c156V9) -- (g156V9);

\draw (d156V9) -- (e156V9);
\draw (d156V9) -- (g156V9);

\draw (e156V9) -- (f156V9);
\draw (e156V9) -- (i156V9);

\draw (f156V9) -- (g156V9);
\draw (f156V9) -- (h156V9);

\draw (h156V9) -- (i156V9);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_6.txt, by ./tranTeX.

%
%
%% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of Inversemedial/15_6.txt, by ./tranTeX.
%
%\coordinate (a156V9) at (0,0);
%\coordinate (b156V9) at (0,.5);
%\coordinate (c156V9) at (-.5,0);
%\coordinate (d156V9) at (-1,-1);
%\coordinate (e156V9) at (1,-1);
%\coordinate (f156V9) at (1,1);
%\coordinate (g156V9) at (-1,1);
%\coordinate (h156V9) at (.5,0);
%\coordinate (i156V9) at (0,-.5);
%
%\draw (a156V9) -- (b156V9);
%\draw (a156V9) -- (c156V9);
%\draw (a156V9) -- (i156V9);
%
%\draw (b156V9) -- (c156V9);
%\draw (b156V9) -- (f156V9);
%\draw (b156V9) -- (h156V9);
%
%\draw (c156V9) -- (d156V9);
%\draw (c156V9) -- (g156V9);
%
%\draw (d156V9) -- (e156V9);
%\draw (d156V9) -- (g156V9);
%
%\draw (e156V9) -- (f156V9);
%\draw (e156V9) -- (i156V9);
%
%\draw (f156V9) -- (g156V9);
%\draw (f156V9) -- (h156V9);
%
%
%\draw (h156V9) -- (i156V9);
%% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_6.txt, by ./tranTeX.
		\end{tikzpicture}
\end{tabular} 
\\
15 & 8 & 8   &\begin{tabular}{c}
			      	       \begin{tikzpicture}[scale=.5]
		% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.2 of Inversemedial/15_7.txt, by ./tranTeX.
%E15_7V8Dual.fig
\coordinate (a157V8) at (-1,-1);
\coordinate (b157V8) at (-1,1);
\coordinate (c157V8) at (1,1);
\coordinate (d157V8) at (1,-1);
\coordinate (e157V8) at (.5,-.5);
\coordinate (f157V8) at (.5,.5);
\coordinate (g157V8) at (0,0);
\coordinate (h157V8) at (-.5,-.5);

\draw (a157V8) -- (b157V8);
\draw (a157V8) -- (d157V8);
\draw (a157V8) -- (h157V8);

\draw (b157V8) -- (c157V8);
\draw (b157V8) -- (f157V8);
\draw (b157V8) -- (g157V8);
\draw (b157V8) -- (h157V8);

\draw (c157V8) -- (d157V8);
\draw (c157V8) -- (f157V8);

\draw (d157V8) -- (e157V8);

\draw (e157V8) -- (f157V8);
\draw (e157V8) -- (g157V8);
\draw (e157V8) -- (h157V8);

\draw (f157V8) -- (g157V8);

\draw (g157V8) -- (h157V8);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/15_7.txt, by ./tranTeX.
	       \end{tikzpicture}
			     \end{tabular}  &
			       9   &\begin{tabular}{c}
				     	       \begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ COMMANDS ARE PARTIALLY GENERATED FROM THE L.1 of
% Inversemedial/15_7.txt, by ./tranTeX.
%E15_7V9.fig		

\coordinate (a157V9) at (-.5,-.5);
\coordinate (b157V9) at (-.5,.5);
\coordinate (c157V9) at (.5,.5);
\coordinate (d157V9) at (1,1);
\coordinate (e157V9) at (1,-1);
\coordinate (f157V9) at (-1,-1);
\coordinate (g157V9) at (-1,1);
\coordinate (h157V9) at (.5,-.5);
\coordinate (i157V9) at (0,0);

\draw (a157V9) -- (b157V9);
\draw (a157V9) -- (f157V9);
\draw (a157V9) -- (i157V9);

\draw (b157V9) -- (c157V9);
\draw (b157V9) -- (g157V9);
\draw (b157V9) -- (i157V9);

\draw (c157V9) -- (d157V9);
\draw (c157V9) -- (h157V9);
\draw (c157V9) -- (i157V9);

\draw (d157V9) -- (e157V9);
\draw (d157V9) -- (g157V9);

\draw (e157V9) -- (f157V9);
\draw (e157V9) -- (h157V9);

\draw (f157V9) -- (g157V9);

\draw (h157V9) -- (i157V9);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/15_7.txt, by ./tranTeX.
	       \end{tikzpicture}
				    \end{tabular}   
\end{tabular}
\begin{tabular}{|c|c|c|c || c|c|}
$\#E$ & \# & $\#V$ & $G=(V,E,F)$ & $\#F$ & $G^*$\\
      \hline
	       16 & 1 & 8   &\begin{tabular}{c}\\
		\begin{tikzpicture}[scale=.8]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.2 of Inversemedial/16_8.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

% counter-clockwise edge ordering
%E16_8V8Dual.fig
\coordinate (a168V8) at (90:.5);
\coordinate (b168V8) at (90:1);
\coordinate (c168V8) at (30:.3);
\coordinate (d168V8) at (0:0);
\coordinate (e168V8) at (150:.3);
\coordinate (f168V8) at (210:1);
\coordinate (g168V8) at (330:1);
\coordinate (h168V8) at (270:.3);

\draw (a168V8) -- (b168V8);
\draw (a168V8) -- (c168V8);
\draw (a168V8) -- (d168V8);
\draw (a168V8) -- (e168V8);

\draw (b168V8) -- (c168V8);
\draw (b168V8) -- (e168V8);
\draw (b168V8) -- (f168V8);
\draw (b168V8) -- (g168V8);

\draw (c168V8) -- (d168V8);
\draw (c168V8) -- (g168V8);

\draw (d168V8) -- (e168V8);
\draw (d168V8) -- (h168V8);

\draw (e168V8) -- (f168V8);

\draw (f168V8) -- (g168V8);
\draw (f168V8) -- (h168V8);

\draw (g168V8) -- (h168V8);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/16_8.txt, by ./tranTeX.
		\end{tikzpicture}
	      \end{tabular} &10  &\begin{tabular}{c}
				   \begin{tikzpicture}[scale=.7]
		% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_8.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

% counter-clockwise edge ordering
%E16_8V10.fig

\coordinate (a168V10) at (-1,-1);
\coordinate (b168V10) at (1,-1);
\coordinate (c168V10) at (1,1);
\coordinate (d168V10) at (-1,1);
\coordinate (e168V10) at (-.5,.5);
\coordinate (f168V10) at (-.5,-.5);
\coordinate (g168V10) at (0,-.3);
\coordinate (h168V10) at (.5,-.5);
\coordinate (i168V10) at (.5,.5);
\coordinate (j168V10) at (0,.3);

\draw (a168V10) -- (b168V10);
\draw (a168V10) -- (d168V10);
\draw (a168V10) -- (f168V10);

\draw (b168V10) -- (c168V10);
\draw (b168V10) -- (h168V10);

\draw (c168V10) -- (d168V10);
\draw (c168V10) -- (i168V10);

\draw (d168V10) -- (e168V10);

\draw (e168V10) -- (f168V10);
\draw (e168V10) -- (i168V10);
\draw (e168V10) -- (j168V10);

\draw (f168V10) -- (g168V10);

\draw (g168V10) -- (h168V10);
\draw (g168V10) -- (j168V10);

\draw (h168V10) -- (i168V10);

\draw (i168V10) -- (j168V10);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_8.txt, by ./tranTeX.t
				   \end{tikzpicture}
	      \end{tabular}   
         \\
16 & 2 & 8   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=0.8]
		\antiprism{4}{.4}
	       \end{tikzpicture}\\
	       (square antiprism)
	      \end{tabular}  &%E16_9V8.fig                (4-gonal antiprism)
         10  & \begin{tabular}{c}
		\begin{tikzpicture}[scale=.7]
		 % THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.2 of Inversemedial/16_9.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED
% counter-clockwise edge ordering

% Square bipyramid (Octahedron)
%E16_9V10Dual.fig
\coordinate (a169Dual) at (.6,-.3);
\coordinate (b169Dual) at (.3,.3);
\coordinate (c169Dual) at (-.3,.3);
\coordinate (d169Dual) at (-1,1);
\coordinate (e169Dual) at (1,1);
\coordinate (f169Dual) at (1,-1);
\coordinate (g169Dual) at (.3,-.6);
\coordinate (h169Dual) at (-.3,-.3);
\coordinate (i169Dual) at (-1,-1);
\coordinate (j169Dual) at (.3,-.3);

\draw (a169Dual) -- (b169Dual);
\draw (a169Dual) -- (f169Dual);
\draw (a169Dual) -- (j169Dual);

\draw (b169Dual) -- (c169Dual);
\draw (b169Dual) -- (e169Dual);

\draw (c169Dual) -- (d169Dual);
\draw (c169Dual) -- (h169Dual);
\draw (c169Dual) -- (j169Dual);

\draw (d169Dual) -- (e169Dual);
\draw (d169Dual) -- (i169Dual);

\draw (e169Dual) -- (f169Dual);

\draw (f169Dual) -- (g169Dual);
\draw (f169Dual) -- (i169Dual);

\draw (g169Dual) -- (h169Dual);
\draw (g169Dual) -- (j169Dual);

\draw (h169Dual) -- (i169Dual);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/16_9.txt, by ./tranTeX.

		\end{tikzpicture}\\
		(4-gonal pseudo-double\\
		wheel)
	       \end{tabular}   \\
&&&\\
16 & 3 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_1.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED.
% elongated square pyramid ($J_8$)
% selfdual

\coordinate (a161) at (0,0);
\coordinate (b161) at (.5,-.5);
\coordinate (c161) at (-.5,-.5);
\coordinate (d161) at (-.5,.5);
\coordinate (e161) at (-1,1);
\coordinate (f161) at (1,1);
\coordinate (g161) at (.5,.5);
\coordinate (h161) at (1,-1);
\coordinate (i161) at (-1,-1);

\draw (a161) -- (b161);
\draw (a161) -- (c161);
\draw (a161) -- (d161);
\draw (a161) -- (g161);

\draw (b161) -- (c161);
\draw (b161) -- (g161);
\draw (b161) -- (h161);

\draw (c161) -- (d161);
\draw (c161) -- (i161);

\draw (d161) -- (e161);
\draw (d161) -- (g161);

\draw (e161) -- (f161);
\draw (e161) -- (i161);

\draw (f161) -- (g161);
\draw (f161) -- (h161);

\draw (h161) -- (i161);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_1.txt, by ./tranTeX.
	       \end{tikzpicture}\\
	       (Elongated square\\
	       pyramid ($J_8$))
	      \end{tabular} \\%E16_1V9Selfdual.fig
16 & 4 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
		% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_3.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

\coordinate (a163) at (-1,1);
\coordinate (b163) at (-.5,0);
\coordinate (c163) at (-1,-1);
\coordinate (d163) at (1,-1);
\coordinate (e163) at (1,1);
\coordinate (f163) at (0,.5);
\coordinate (g163) at (0,0);
\coordinate (h163) at (.5,0);
\coordinate (i163) at (0,-.5);

\draw (a163) -- (b163);
\draw (a163) -- (c163);
\draw (a163) -- (e163);
\draw (a163) -- (f163);

\draw (b163) -- (c163);
\draw (b163) -- (g163);

\draw (c163) -- (d163);
\draw (c163) -- (i163);

\draw (d163) -- (e163);
\draw (d163) -- (h163);
\draw (d163) -- (i163);

\draw (e163) -- (f163);
\draw (e163) -- (h163);

\draw (f163) -- (g163);

\draw (g163) -- (h163);
\draw (g163) -- (i163);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_3.txt, by ./tranTeX.
	       \end{tikzpicture}
	      \end{tabular} \\
16 & 5 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_4.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

% OP image

\coordinate (a164) at (.5,0);
\coordinate (b164) at (0,.5);
\coordinate (c164) at (-1,1);
\coordinate (d164) at (-1,-1);
\coordinate (e164) at (0,-.5);
\coordinate (f164) at (-.5,0);
\coordinate (g164) at (0,0);
\coordinate (h164) at (1,-1);
\coordinate (i164) at (1,1);

\draw (a164) -- (b164);
\draw (a164) -- (g164);
\draw (a164) -- (h164);

\draw (b164) -- (c164);
\draw (b164) -- (g164);
\draw (b164) -- (i164);

\draw (c164) -- (d164);
\draw (c164) -- (f164);
\draw (c164) -- (i164);

\draw (d164) -- (e164);
\draw (d164) -- (h164);

\draw (e164) -- (f164);
\draw (e164) -- (g164);
\draw (e164) -- (h164);

\draw (f164) -- (g164);

\draw (h164) -- (i164);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_4.txt, by ./tranTeX
	       \end{tikzpicture}
	      \end{tabular}\\ % \inc{E16_4V9Selfdual} is OR-image
16 & 6 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_5.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

% OP-iso to L.2 of Inversemedial/16_5.txt

\coordinate (a165) at (1,-1);
\coordinate (b165) at (.666,0);
\coordinate (c165) at (1,1);
\coordinate (d165) at (.5,.5);
\coordinate (e165) at (-.5,.5);
\coordinate (f165) at (-.5,-.5);
\coordinate (g165) at (.5,-.5);
\coordinate (h165) at (-1,-1);
\coordinate (i165) at (-1,1);

\draw (a165) -- (b165);
\draw (a165) -- (c165);
\draw (a165) -- (h165);

\draw (b165) -- (c165);
\draw (b165) -- (d165);
\draw (b165) -- (g165);

\draw (c165) -- (d165);
\draw (c165) -- (e165);
\draw (c165) -- (i165);

\draw (d165) -- (e165);
\draw (d165) -- (g165);

\draw (e165) -- (f165);
\draw (e165) -- (i165);

\draw (f165) -- (g165);
\draw (f165) -- (h165);

\draw (h165) -- (i165);
% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_5.txt, by ./tranTeX.
	       \end{tikzpicture}
	      \end{tabular}\\
16 & 7 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_6.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

% counter-clockwise edge ordering
% OP-iso to  L.2 of 16_6

\coordinate (a166) at (1,-1);
\coordinate (b166) at (-1,-1);
\coordinate (c166) at (-1,1);
\coordinate (d166) at (0,.5);
\coordinate (e166) at (0,0);
\coordinate (f166) at (0,-.5);
\coordinate (g166) at (.5,0);
\coordinate (h166) at (1,1);
\coordinate (i166) at (-.5,0);

\draw (a166) -- (b166);
\draw (a166) -- (f166);
\draw (a166) -- (h166);

\draw (b166) -- (c166);
\draw (b166) -- (f166);
\draw (b166) -- (i166);

\draw (c166) -- (d166);
\draw (c166) -- (h166);
\draw (c166) -- (i166);

\draw (d166) -- (e166);
\draw (d166) -- (g166);
\draw (d166) -- (h166);

\draw (e166) -- (f166);
\draw (e166) -- (i166);

\draw (f166) -- (g166);

\draw (g166) -- (h166);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_6.txt, by ./tranTeX
	       \end{tikzpicture}
	      \end{tabular}\\
16 & 8 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_7.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

\coordinate (a167) at (-1,-1);
\coordinate (b167) at (-.5,-.5);
\coordinate (c167) at (-.666,0);
\coordinate (d167) at (-.5,.5);
\coordinate (e167) at (.5,.5);
\coordinate (f167) at (1,1);
\coordinate (g167) at (1,-1);
\coordinate (h167) at (.5,-.5);
\coordinate (i167) at (-1,1);

\draw (a167) -- (b167);
\draw (a167) -- (c167);
\draw (a167) -- (g167);
\draw (a167) -- (i167);

\draw (b167) -- (c167);
\draw (b167) -- (e167);
\draw (b167) -- (h167);

\draw (c167) -- (d167);
\draw (c167) -- (i167);

\draw (d167) -- (e167);
\draw (d167) -- (i167);

\draw (e167) -- (f167);
\draw (e167) -- (h167);

\draw (f167) -- (g167);
\draw (f167) -- (i167);

\draw (g167) -- (h167);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_7.txt, by ./tranTeX.
	       \end{tikzpicture}
	      \end{tabular}
		  \\
16 & 9 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.1 of Inversemedial/16_2.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED

\coordinate (a162) at (-.5,0);
\coordinate (b162) at (0,0);
\coordinate (c162) at (0,-.5);
\coordinate (d162) at (-1,-1);
\coordinate (e162) at (-1,1);
\coordinate (f162) at (1,1);
\coordinate (g162) at (.5,0);
\coordinate (h162) at (0,.5);
\coordinate (i162) at (1,-1);

\draw (a162) -- (b162);
\draw (a162) -- (d162);
\draw (a162) -- (e162);

\draw (b162) -- (c162);
\draw (b162) -- (g162);
\draw (b162) -- (h162);

\draw (c162) -- (d162);
\draw (c162) -- (g162);

\draw (d162) -- (e162);
\draw (d162) -- (i162);

\draw (e162) -- (f162);
\draw (e162) -- (h162);

\draw (f162) -- (g162);
\draw (f162) -- (i162);

\draw (g162) -- (h162);
\draw (g162) -- (i162);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.1 of Inversemedial/16_2.txt, by ./tranTeX.

	       \end{tikzpicture}
	      \end{tabular}  &%E16_2V9.fig
         9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
		% THE FOLLOWING TIKZ (https://pgf-tikz.github.io/) COMMANDS ARE PARTIALLY GENERATED FROM THE ADJACENCY LISTS OF THE L.2 of Inversemedial/16_2.txt, by ./tranTeX.
% THE COORDINATES OF VERTICES ARE MANUALLY FILLED
%E16_2V9Dual.fig
\coordinate (a162Dual) at (1,1);
\coordinate (b162Dual) at (1,-1);
\coordinate (c162Dual) at (.5,0);
\coordinate (d162Dual) at (0,.5);
\coordinate (e162Dual) at (-.5,0);
\coordinate (f162Dual) at (-1,1);
\coordinate (g162Dual) at (-1,-1);
\coordinate (h162Dual) at (0,.7);
\coordinate (i162Dual) at (0,-.5);

\draw (a162Dual) -- (b162Dual);
\draw (a162Dual) -- (c162Dual);
\draw (a162Dual) -- (f162Dual);
\draw (a162Dual) -- (h162Dual);

\draw (b162Dual) -- (c162Dual);
\draw (b162Dual) -- (g162Dual);

\draw (c162Dual) -- (d162Dual);
\draw (c162Dual) -- (i162Dual);

\draw (d162Dual) -- (e162Dual);
\draw (d162Dual) -- (h162Dual);
\draw (d162Dual) -- (i162Dual);

\draw (e162Dual) -- (f162Dual);
\draw (e162Dual) -- (g162Dual);
\draw (e162Dual) -- (i162Dual);

\draw (f162Dual) -- (g162Dual);
\draw (f162Dual) -- (h162Dual);

% THE ABOVE TIKZ COMMANDS ARE PARTIALLY GENERATED FROM L.2 of Inversemedial/16_2.txt, by ./tranTeX.
	       \end{tikzpicture}
	      \end{tabular}  
     \end{tabular}
\begin{tabular}{|c|c|c|c || c|c|}
      $\#E$ & \# & $\#V$ & $G=(V,E,F)$ & $\#F$ & $G^*$\\
      \hline
&&&&&\\
17 & 1 &9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/17_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below are generated from Inversemedial/17_1.txt
%E17_1V9Dual.fig
\coordinate (a171V9) at (0,.5);
\coordinate (b171V9) at (0,0);
\coordinate (c171V9) at (-.5,0);
\coordinate (d171V9) at (-1,-1);
\coordinate (e171V9) at (-1,1);
\coordinate (f171V9) at (1,1);
\coordinate (g171V9) at (1,-1);
\coordinate (h171V9) at (0,-.5);
\coordinate (i171V9) at (.5,0);

% ADJ. LIST=a:bfe,b:aci,c:dhbe,d:cegh,e:fdca,f:geai,g:hdfi,h:icdg,i:hgfb,
\draw (a171V9) -- (b171V9);
\draw (a171V9) -- (e171V9);
\draw (a171V9) -- (f171V9);

\draw (b171V9) -- (c171V9);
\draw (b171V9) -- (i171V9);

\draw (c171V9) -- (d171V9);
\draw (c171V9) -- (e171V9);
\draw (c171V9) -- (h171V9);

\draw (d171V9) -- (e171V9);
\draw (d171V9) -- (g171V9);
\draw (d171V9) -- (h171V9);

\draw (e171V9) -- (f171V9);

\draw (f171V9) -- (g171V9);
\draw (f171V9) -- (i171V9);

\draw (g171V9) -- (h171V9);
\draw (g171V9) -- (i171V9);

\draw (h171V9) -- (i171V9);
% The above \draw commands are generated from l.2 of Inversemedial/17_1.txt .
	       \end{tikzpicture}
	      \end{tabular} &
 10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/17_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below are generated from Inversemedial/17_1.txt
%E17_1V10.fig
\coordinate (a171V10) at (0,0);
\coordinate (b171V10) at (0,-.5);
\coordinate (c171V10) at (-.5,0);
\coordinate (d171V10) at (-.5,.5);
\coordinate (e171V10) at (-1,1);
\coordinate (f171V10) at (1,1);
\coordinate (g171V10) at (.5,.5);
\coordinate (h171V10) at (.5,-.5);
\coordinate (i171V10) at (1,-1);
\coordinate (j171V10) at (-1,-1);

% ADJ. LIST=a:bgc,b:cjha,c:djba,d:ecg,e:fjd,f:egi,g:fdah,h:igb,i:jfh,j:ibce,
\draw (a171V10) -- (b171V10);
\draw (a171V10) -- (c171V10);
\draw (a171V10) -- (g171V10);

\draw (b171V10) -- (c171V10);
\draw (b171V10) -- (h171V10);
\draw (b171V10) -- (j171V10);

\draw (c171V10) -- (d171V10);
\draw (c171V10) -- (j171V10);

\draw (d171V10) -- (e171V10);
\draw (d171V10) -- (g171V10);

\draw (e171V10) -- (f171V10);
\draw (e171V10) -- (j171V10);

\draw (f171V10) -- (g171V10);
\draw (f171V10) -- (i171V10);

\draw (g171V10) -- (h171V10);

\draw (h171V10) -- (i171V10);

\draw (i171V10) -- (j171V10);
% The above \draw commands are generated from l.1 of Inversemedial/17_1.txt .
	       \end{tikzpicture}
	      \end{tabular}
          \\
17 & 2 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.8]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/17_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/17_2.txt

% counter-clockwise edge ordering
%E17_2V9Dual.fig
\coordinate (a172V9) at (90:.2);
\coordinate (b172V9) at (135:.4);
\coordinate (c172V9) at (90:1.2);
\coordinate (d172V9) at (45:.4);
\coordinate (e172V9) at (330:1.2);
\coordinate (f172V9) at (210:1.2);
\coordinate (g172V9) at (230:.5);
\coordinate (h172V9) at (-50:.5);
\coordinate (i172V9) at (270:.2);

% ADJ. LIST=a:bdi,b:caif,c:dbfe,d:ceha,e:dcfh,f:gecb,g:hfi,h:egid,i:gbah,
\draw (a172V9) -- (b172V9);
\draw (a172V9) -- (d172V9);
\draw (a172V9) -- (i172V9);

\draw (b172V9) -- (c172V9);
\draw (b172V9) -- (f172V9);
\draw (b172V9) -- (i172V9);

\draw (c172V9) -- (d172V9);
\draw (c172V9) -- (e172V9);
\draw (c172V9) -- (f172V9);

\draw (d172V9) -- (e172V9);
\draw (d172V9) -- (h172V9);

\draw (e172V9) -- (f172V9);
\draw (e172V9) -- (h172V9);

\draw (f172V9) -- (g172V9);

\draw (g172V9) -- (h172V9);
\draw (g172V9) -- (i172V9);

\draw (h172V9) -- (i172V9);
% The above \draw commands are generated from l.2 of Inversemedial/17_2.txt .

	       \end{tikzpicture}
	      \end{tabular}   
&10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/17_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/17_2.txt

% counter-clockwise edge ordering
%E17_2V10.fig
\coordinate (a172V10) at (0,-.75);
\coordinate (b172V10) at (-.5,-.5);
\coordinate (c172V10) at (.5,-.5);
\coordinate (d172V10) at (.5,.5);
\coordinate (e172V10) at (1,1);
\coordinate (f172V10) at (1,-1);
\coordinate (g172V10) at (-1,-1);
\coordinate (h172V10) at (-.75,0);
\coordinate (i172V10) at (-1,1);
\coordinate (j172V10) at (-.5,.5);

% ADJ. LIST=a:bgc,b:cjha,c:dbaf,d:ejc,e:fid,f:cge,g:fahi,h:big,i:eghj,j:ibd,
\draw (a172V10) -- (b172V10);
\draw (a172V10) -- (c172V10);
\draw (a172V10) -- (g172V10);

\draw (b172V10) -- (c172V10);
\draw (b172V10) -- (h172V10);
\draw (b172V10) -- (j172V10);

\draw (c172V10) -- (d172V10);
\draw (c172V10) -- (f172V10);

\draw (d172V10) -- (e172V10);
\draw (d172V10) -- (j172V10);

\draw (e172V10) -- (f172V10);
\draw (e172V10) -- (i172V10);

\draw (f172V10) -- (g172V10);

\draw (g172V10) -- (h172V10);
\draw (g172V10) -- (i172V10);

\draw (h172V10) -- (i172V10);

\draw (i172V10) -- (j172V10);
% The above \draw commands are generated from l.1 of Inversemedial/17_2.txt .
	       \end{tikzpicture}
	      \end{tabular}   
         \\
17 & 3 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.8]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/17_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/17_3.txt

% counter-clockwise edge ordering
\coordinate (a173) at (90:1);
\coordinate (b173) at (30:.3);
\coordinate (c173) at (330:1);
\coordinate (d173) at (270:.3);
\coordinate (e173) at (330:.3);
\coordinate (f173) at (90:.3);
\coordinate (g173) at (150:.3);
\coordinate (h173) at (210:.3);
\coordinate (i173) at (210:1);

% ADJ. LIST=a:bcig,b:cafe,c:diab,d:ehic,e:fdb,f:ebgh,g:hfai,h:gdf,i:dgac,
\draw (a173) -- (b173);
\draw (a173) -- (c173);
\draw (a173) -- (g173);
\draw (a173) -- (i173);

\draw (b173) -- (c173);
\draw (b173) -- (e173);
\draw (b173) -- (f173);

\draw (c173) -- (d173);
\draw (c173) -- (i173);

\draw (d173) -- (e173);
\draw (d173) -- (h173);
\draw (d173) -- (i173);

\draw (e173) -- (f173);

\draw (f173) -- (g173);
\draw (f173) -- (h173);

\draw (g173) -- (h173);
\draw (g173) -- (i173);

% The above \draw commands are generated from l.1 of Inversemedial/17_3.txt .

	       \end{tikzpicture}
	      \end{tabular}  &%E17_3V9.fig
         10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/17_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/17_3.txt

% counter-clockwise edge ordering

\coordinate (a173Dual) at (90:1);
\coordinate (b173Dual) at (54:.5);
\coordinate (c173Dual) at (0:0);
\coordinate (d173Dual) at (198:.5);
\coordinate (e173Dual) at (270:.5);
\coordinate (f173Dual) at (342:.5);
\coordinate (g173Dual) at (0:1);
\coordinate (h173Dual) at (270:1);
\coordinate (i173Dual) at (180:1);
\coordinate (j173Dual) at (126:.5);

% ADJ. LIST=a:bgij,b:acf,c:dfbj,d:ecji,e:fdh,f:gbce,g:haf,h:ige,i:dah,j:cad,
\draw (a173Dual) -- (b173Dual);
\draw (a173Dual) -- (g173Dual);
\draw (a173Dual) -- (i173Dual);
\draw (a173Dual) -- (j173Dual);

\draw (b173Dual) -- (c173Dual);
\draw (b173Dual) -- (f173Dual);

\draw (c173Dual) -- (d173Dual);
\draw (c173Dual) -- (f173Dual);
\draw (c173Dual) -- (j173Dual);

\draw (d173Dual) -- (e173Dual);
\draw (d173Dual) -- (i173Dual);
\draw (d173Dual) -- (j173Dual);

\draw (e173Dual) -- (f173Dual);
\draw (e173Dual) -- (h173Dual);

\draw (f173Dual) -- (g173Dual);

\draw (g173Dual) -- (h173Dual);

\draw (h173Dual) -- (i173Dual);

% The above \draw commands are generated from l.2 of Inversemedial/17_3.txt .

	       \end{tikzpicture}
	      \end{tabular}    \\%E17_3V10Dual.fig
17 & 4 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/17_4.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/17_4.txt

% counter-clockwise edge ordering
\coordinate (a174) at (-1,-1);
\coordinate (b174) at (1,-1);
\coordinate (c174) at (0,-.5);
\coordinate (d174) at (.5,0);
\coordinate (e174) at (0,.5);
\coordinate (f174) at (0,0);
\coordinate (g174) at (-.5,0);
\coordinate (h174) at (-1,1);
\coordinate (i174) at (1,1);

% ADJ. LIST=a:bgh,b:caid,c:dgb,d:efcbi,e:fdih,f:deg,g:fhac,h:iage,i:hedb,
\draw (a174) -- (b174);
\draw (a174) -- (g174);
\draw (a174) -- (h174);

\draw (b174) -- (c174);
\draw (b174) -- (d174);
\draw (b174) -- (i174);

\draw (c174) -- (d174);
\draw (c174) -- (g174);

\draw (d174) -- (e174);
\draw (d174) -- (f174);
\draw (d174) -- (i174);

\draw (e174) -- (f174);
\draw (e174) -- (h174);
\draw (e174) -- (i174);

\draw (f174) -- (g174);

\draw (g174) -- (h174);

\draw (h174) -- (i174);
% The above \draw commands are generated from l.1 of Inversemedial/17_4.txt .
	       \end{tikzpicture}
	      \end{tabular}  &%E17_4V9.fig
         10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/17_4.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/17_4.txt

% counter-clockwise edge ordering
\coordinate (a174Dual) at (-.5,.5);
\coordinate (b174Dual) at (-.5,-.5);
\coordinate (c174Dual) at (.5,-.5);
\coordinate (d174Dual) at (.75,0);
\coordinate (e174Dual) at (1,1);
\coordinate (f174Dual) at (-1,1);
\coordinate (g174Dual) at (-1,-1);
\coordinate (h174Dual) at (1,-1);
\coordinate (i174Dual) at (0,.75);
\coordinate (j174Dual) at (.5,.5);

% ADJ. LIST=a:bjif,b:cag,c:bdj,d:ejch,e:fidh,f:gae,g:fhb,h:ged,i:eaj,j:cdia,
\draw (a174Dual) -- (b174Dual);
\draw (a174Dual) -- (f174Dual);
\draw (a174Dual) -- (i174Dual);
\draw (a174Dual) -- (j174Dual);

\draw (b174Dual) -- (c174Dual);
\draw (b174Dual) -- (g174Dual);

\draw (c174Dual) -- (d174Dual);
\draw (c174Dual) -- (j174Dual);

\draw (d174Dual) -- (e174Dual);
\draw (d174Dual) -- (h174Dual);
\draw (d174Dual) -- (j174Dual);

\draw (e174Dual) -- (f174Dual);
\draw (e174Dual) -- (h174Dual);
\draw (e174Dual) -- (i174Dual);

\draw (f174Dual) -- (g174Dual);

\draw (g174Dual) -- (h174Dual);

\draw (i174Dual) -- (j174Dual);
% The above \draw commands are generated from l.2 of Inversemedial/17_4.txt .

	       \end{tikzpicture}
	      \end{tabular}    \\%E17_4V10Dual.fig
     \end{tabular}
\begin{tabular}{|c|c|c|c || c|c|}
      $\#E$ & \# & $\#V$ & $G=(V,E,F)$ &  $\#F$ & $G^*$\\
\hline
&&&&&\\
18 & 1 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_4.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_4.txt

% counter-clockwise edge ordering
\coordinate (a184) at (90:.3);
\coordinate (b184) at (30:.3);
\coordinate (c184) at (90:1);
\coordinate (d184) at (330:1);
\coordinate (e184) at (270:.3);
\coordinate (f184) at (330:.3);
\coordinate (g184) at (210:.3);
\coordinate (h184) at (150:.3);
\coordinate (i184) at (210:1);

% ADJ. LIST=a:bhgf,b:cafd,c:dihb,d:eicb,e:fgid,f:ageb,g:hefa,h:igac,i:hcde,
\draw (a184) -- (b184);
\draw (a184) -- (f184);
\draw (a184) -- (g184);
\draw (a184) -- (h184);

\draw (b184) -- (c184);
\draw (b184) -- (d184);
\draw (b184) -- (f184);

\draw (c184) -- (d184);
\draw (c184) -- (h184);
\draw (c184) -- (i184);

\draw (d184) -- (e184);
\draw (d184) -- (i184);

\draw (e184) -- (f184);
\draw (e184) -- (g184);
\draw (e184) -- (i184);

\draw (f184) -- (g184);

\draw (g184) -- (h184);

\draw (h184) -- (i184);
% The above \draw commands are generated from l.1 of Inversemedial/18_4.txt .

	       \end{tikzpicture}\\
	            (medial graph of triangular prism)
	      \end{tabular}  &%E18_4V9.fig
         11  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/18_4.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_4.txt

% counter-clockwise edge ordering
%E18_4V11Dual.fig
\coordinate (a184Dual) at (0,-.5);
\coordinate (b184Dual) at (1,-1);
\coordinate (c184Dual) at (-1,-1);
\coordinate (d184Dual) at (-.5,-.5);
\coordinate (e184Dual) at (-.5,0);
\coordinate (f184Dual) at (-1,1);
\coordinate (g184Dual) at (0,.5);
\coordinate (h184Dual) at (0,0);
\coordinate (i184Dual) at (.5,0);
\coordinate (j184Dual) at (.5,.5);
\coordinate (k184Dual) at (1,1);

% ADJ. LIST=a:bhd,b:ckia,c:dfb,d:eca,e:fdh,f:egkc,g:fhj,h:igea,i:hbj,j:ikg,k:jbf,
\draw (a184Dual) -- (b184Dual);
\draw (a184Dual) -- (d184Dual);
\draw (a184Dual) -- (h184Dual);

\draw (b184Dual) -- (c184Dual);
\draw (b184Dual) -- (i184Dual);
\draw (b184Dual) -- (k184Dual);

\draw (c184Dual) -- (d184Dual);
\draw (c184Dual) -- (f184Dual);

\draw (d184Dual) -- (e184Dual);

\draw (e184Dual) -- (f184Dual);
\draw (e184Dual) -- (h184Dual);

\draw (f184Dual) -- (g184Dual);
\draw (f184Dual) -- (k184Dual);

\draw (g184Dual) -- (h184Dual);
\draw (g184Dual) -- (j184Dual);

\draw (h184Dual) -- (i184Dual);

\draw (i184Dual) -- (j184Dual);

\draw (j184Dual) -- (k184Dual);
% The above \draw commands are generated from l.2 of Inversemedial/18_4.txt .

	       \end{tikzpicture}
	      \end{tabular}    
\\
&&&&&\\
18 & 2 & 9   &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_7.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_7.txt

% counter-clockwise edge ordering

\coordinate (a187) at (-1,-1);
\coordinate (b187) at (-1,1);
\coordinate (c187) at (1,1);
\coordinate (d187) at (1,-1);
\coordinate (e187) at (.5,0);
\coordinate (f187) at (0,0);
\coordinate (g187) at (-.5,0);
\coordinate (h187) at (0,-.5);
\coordinate (i187) at (0,.5);

% ADJ. LIST=a:bdhg,b:cagi,c:dbie,d:ehac,e:cfhd,f:ghei,g:fbah,h:efgad,i:bfc,
\draw (a187) -- (b187);
\draw (a187) -- (d187);
\draw (a187) -- (g187);
\draw (a187) -- (h187);

\draw (b187) -- (c187);
\draw (b187) -- (g187);
\draw (b187) -- (i187);

\draw (c187) -- (d187);
\draw (c187) -- (e187);
\draw (c187) -- (i187);

\draw (d187) -- (e187);
\draw (d187) -- (h187);

\draw (e187) -- (f187);
\draw (e187) -- (h187);

\draw (f187) -- (g187);
\draw (f187) -- (h187);
\draw (f187) -- (i187);

\draw (g187) -- (h187);

% The above \draw commands are generated from l.1 of Inversemedial/18_7.txt .

	       \end{tikzpicture}
	      \end{tabular}&
         11  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/18_7.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_7.txt

% counter-clockwise edge ordering
\coordinate (a187Dual) at (162:.5);
\coordinate (b187Dual) at (90:.5);
\coordinate (c187Dual) at (90:1);
\coordinate (d187Dual) at (162:1);
\coordinate (e187Dual) at (234:1);
\coordinate (f187Dual) at (234:.5);
\coordinate (g187Dual) at (306:.5);
\coordinate (h187Dual) at (0:0);
\coordinate (i187Dual) at (306:1);
\coordinate (j187Dual) at (18:1);
\coordinate (k187Dual) at (18:.5);

% ADJ. LIST=a:bdf,b:cahk,c:dbj,d:eac,e:fdi,f:ghae,g:hfik,h:gbf,i:jge,j:kic,k:jbg,
\draw (a187Dual) -- (b187Dual);
\draw (a187Dual) -- (d187Dual);
\draw (a187Dual) -- (f187Dual);

\draw (b187Dual) -- (c187Dual);
\draw (b187Dual) -- (h187Dual);
\draw (b187Dual) -- (k187Dual);

\draw (c187Dual) -- (d187Dual);
\draw (c187Dual) -- (j187Dual);

\draw (d187Dual) -- (e187Dual);

\draw (e187Dual) -- (f187Dual);
\draw (e187Dual) -- (i187Dual);

\draw (f187Dual) -- (g187Dual);
\draw (f187Dual) -- (h187Dual);

\draw (g187Dual) -- (h187Dual);
\draw (g187Dual) -- (i187Dual);
\draw (g187Dual) -- (k187Dual);

\draw (i187Dual) -- (j187Dual);

\draw (j187Dual) -- (k187Dual);
% The above \draw commands are generated from l.2 of Inversemedial/18_7.txt .

	       \end{tikzpicture}
	      \end{tabular}\\
18 & 3 & 10  &\begin{tabular}{c}
	       \begin{tikzpicture}
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_1.txt

		% counter-clockwise edge ordering
\coordinate (a181) at (-325:.7);
\coordinate (b181) at (-315:.5);
\coordinate (c181) at (-305:.7);
\coordinate (d181) at (-315:1);
\coordinate (e181) at (-225:1);
\coordinate (f181) at (-135:1);
\coordinate (g181) at (-135:.5);
\coordinate (h181) at (-45:.5);
\coordinate (i181) at (-45:1);
\coordinate (j181) at (-225:.5);

% ADJ. LIST=a:bhdc,b:cjha,c:bade,d:ecai,e:cdfj,f:gei,g:fhj,h:giab,i:fdh,j:beg,
\draw (a181) -- (b181);
\draw (a181) -- (c181);
\draw (a181) -- (d181);
\draw (a181) -- (h181);

\draw (b181) -- (c181);
\draw (b181) -- (h181);
\draw (b181) -- (j181);

\draw (c181) -- (d181);
\draw (c181) -- (e181);

\draw (d181) -- (e181);
\draw (d181) -- (i181);

\draw (e181) -- (f181);
\draw (e181) -- (j181);

\draw (f181) -- (g181);
\draw (f181) -- (i181);

\draw (g181) -- (h181);
\draw (g181) -- (j181);

\draw (h181) -- (i181);

% The above \draw commands are generated from l.1 of Inversemedial/18_1.txt .

	       \end{tikzpicture}
	      \end{tabular}\\
	       18 & 4 & 10  &\begin{tabular}{c}
			       % counter-clockwise edge ordering
	       \begin{tikzpicture}[xscale=-1]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_2.txt

% counter-clockwise edge ordering
% chiral

\def\snub{17}
\def\arm{.4}
\coordinate (a182) at (90+\snub:\arm);
\coordinate (b182) at (210-\snub:\arm);
\coordinate (c182) at (0:0);
\coordinate (d182) at (330-\snub:\arm);
\coordinate (e182) at (330+\snub:\arm);
\coordinate (f182) at (90-\snub:\arm);
\coordinate (g182) at (90:1);
\coordinate (h182) at (210:1);
\coordinate (i182) at (210+\snub:\arm);
\coordinate (j182) at (330:1);

% ADJ. LIST=a:bgf,b:ciha,c:dbf,d:ceji,e:fjd,f:geca,g:ahjf,h:ijgb,i:bdh,j:ghde,
\draw (a182) -- (b182);
\draw (a182) -- (f182);
\draw (a182) -- (g182);

\draw (b182) -- (c182);
\draw (b182) -- (h182);
\draw (b182) -- (i182);

\draw (c182) -- (d182);
\draw (c182) -- (f182);

\draw (d182) -- (e182);
\draw (d182) -- (i182);
\draw (d182) -- (j182);

\draw (e182) -- (f182);
\draw (e182) -- (j182);

\draw (f182) -- (g182);

\draw (g182) -- (h182);
\draw (g182) -- (j182);

\draw (h182) -- (i182);
\draw (h182) -- (j182);

% The above \draw commands are generated from l.1 of Inversemedial/18_2.txt .

	       \end{tikzpicture}
			     \end{tabular}    \\
      18 & 5 & 10  &\begin{tabular}{c}
	       \begin{tikzpicture}
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_5.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_5.txt

% counter-clockwise edge ordering
\coordinate (a185) at (210:1);
\coordinate (b185) at (270:.3);
\coordinate (c185) at (210:.3);
\coordinate (d185) at (0:0);
\coordinate (e185) at (90:.3);
\coordinate (f185) at (30:.3);
\coordinate (g185) at (330:1);
\coordinate (h185) at (90:1);
\coordinate (i185) at (150:.3);
\coordinate (j185) at (330:.3);

% ADJ. LIST=a:bihg,b:cagj,c:dib,d:ecj,e:dfi,f:ghej,g:ahfb,h:ifga,i:ehac,j:bfd,
\draw (a185) -- (b185);
\draw (a185) -- (g185);
\draw (a185) -- (h185);
\draw (a185) -- (i185);

\draw (b185) -- (c185);
\draw (b185) -- (g185);
\draw (b185) -- (j185);

\draw (c185) -- (d185);
\draw (c185) -- (i185);

\draw (d185) -- (e185);
\draw (d185) -- (j185);

\draw (e185) -- (f185);
\draw (e185) -- (i185);

\draw (f185) -- (g185);
\draw (f185) -- (h185);
\draw (f185) -- (j185);

\draw (g185) -- (h185);

\draw (h185) -- (i185);

% The above \draw commands are generated from l.1 of Inversemedial/18_5.txt .

	       \end{tikzpicture}
		    \end{tabular}  \\%
18 & 6 & 10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_6.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_6.txt

% counter-clockwise edge ordering

\coordinate (a186) at (-.75,0);
\coordinate (b186) at (-1,-1);
\coordinate (c186) at (-1,1);
\coordinate (d186) at (1,1);
\coordinate (e186) at (.5,.5);
\coordinate (f186) at (-.5,.5);
\coordinate (g186) at (0,0);
\coordinate (h186) at (-.5,-.5);
\coordinate (i186) at (.5,-.5);
\coordinate (j186) at (1,-1);

% ADJ. LIST=a:bhf,b:cjha,c:dbf,d:cej,e:dfgi,f:agec,g:hief,h:gabi,i:ghje,j:ibd,
\draw (a186) -- (b186);
\draw (a186) -- (f186);
\draw (a186) -- (h186);

\draw (b186) -- (c186);
\draw (b186) -- (h186);
\draw (b186) -- (j186);

\draw (c186) -- (d186);
\draw (c186) -- (f186);

\draw (d186) -- (e186);
\draw (d186) -- (j186);

\draw (e186) -- (f186);
\draw (e186) -- (g186);
\draw (e186) -- (i186);

\draw (f186) -- (g186);

\draw (g186) -- (h186);
\draw (g186) -- (i186);

\draw (h186) -- (i186);

\draw (i186) -- (j186);
% The above \draw commands are generated from l.1 of Inversemedial/18_6.txt .

	       \end{tikzpicture}
	      \end{tabular}\\
18 & 7 & 10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_8.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_8.txt

% counter-clockwise edge ordering
\coordinate (a188) at (0:0);
\coordinate (b188) at (162:.5);
\coordinate (c188) at (90:1);
\coordinate (d188) at (18:.5);
\coordinate (e188) at (18:1);
\coordinate (f188) at (-54:1);
\coordinate (g188) at (-126:1);
\coordinate (h188) at (-126:.5);
\coordinate (i188) at (-54:.5);
\coordinate (j188) at (162:1);

% ADJ. LIST=a:bhid,b:cjha,c:bdej,d:ecai,e:dfc,f:gei,g:fhj,h:giab,i:fdah,j:bcg,
\draw (a188) -- (b188);
\draw (a188) -- (d188);
\draw (a188) -- (h188);
\draw (a188) -- (i188);

\draw (b188) -- (c188);
\draw (b188) -- (h188);
\draw (b188) -- (j188);

\draw (c188) -- (d188);
\draw (c188) -- (e188);
\draw (c188) -- (j188);

\draw (d188) -- (e188);
\draw (d188) -- (i188);

\draw (e188) -- (f188);

\draw (f188) -- (g188);
\draw (f188) -- (i188);

\draw (g188) -- (h188);
\draw (g188) -- (j188);

\draw (h188) -- (i188);

% The above \draw commands are generated from l.1 of Inversemedial/18_8.txt .

	       \end{tikzpicture}
	      \end{tabular}&
			       10  &\begin{tabular}{c}
			      \begin{tikzpicture}[scale=.5]
				       % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/18_8.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/18_8.txt

% counter-clockwise edge ordering
\coordinate (a188Dual) at (1,-1);
\coordinate (b188Dual) at (.5,-.75);
\coordinate (c188Dual) at (.5,-.5);
\coordinate (d188Dual) at (.75,-.5);
\coordinate (e188Dual) at (.5,.5);
\coordinate (f188Dual) at (1,1);
\coordinate (g188Dual) at (-1,1);
\coordinate (h188Dual) at (-1,-1);
\coordinate (i188Dual) at (-.5,-.5);
\coordinate (j188Dual) at (-.5,.5);

% ADJ. LIST=a:bhfd,b:cia,c:bdeji,d:cae,e:dfjc,f:age,g:hjf,h:iga,i:bcjh,j:gice,
\draw (a188Dual) -- (b188Dual);
\draw (a188Dual) -- (d188Dual);
\draw (a188Dual) -- (f188Dual);
\draw (a188Dual) -- (h188Dual);

\draw (b188Dual) -- (c188Dual);
\draw (b188Dual) -- (i188Dual);

\draw (c188Dual) -- (d188Dual);
\draw (c188Dual) -- (e188Dual);
\draw (c188Dual) -- (i188Dual);
\draw (c188Dual) -- (j188Dual);

\draw (d188Dual) -- (e188Dual);

\draw (e188Dual) -- (f188Dual);
\draw (e188Dual) -- (j188Dual);

\draw (f188Dual) -- (g188Dual);

\draw (g188Dual) -- (h188Dual);
\draw (g188Dual) -- (j188Dual);

\draw (h188Dual) -- (i188Dual);

\draw (i188Dual) -- (j188Dual);
% The above \draw commands are generated from l.2 of Inversemedial/18_8.txt .

				      \end{tikzpicture}
				    \end{tabular}
\\
18 & 8 & 10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/18_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below are generated from Inversemedial/18_3.txt

% counter-clockwise edge ordering
\coordinate (a183) at (-.2,0);
\coordinate (b183) at (0,.6);
\coordinate (c183) at (.2,0);
\coordinate (d183) at (.6,0);
\coordinate (e183) at (1,-1);
\coordinate (f183) at (-1,-1);
\coordinate (g183) at (-.6,0);
\coordinate (h183) at (-1,1);
\coordinate (i183) at (1,1);
\coordinate (j183) at (0,-.6);

% ADJ. LIST=a:bgj,b:ciha,c:dbj,d:cei,e:fidj,f:ghej,g:fah,h:gbif,i:ehbd,j:afec,
\draw (a183) -- (b183);
\draw (a183) -- (g183);
\draw (a183) -- (j183);

\draw (b183) -- (c183);
\draw (b183) -- (h183);
\draw (b183) -- (i183);

\draw (c183) -- (d183);
\draw (c183) -- (j183);

\draw (d183) -- (e183);
\draw (d183) -- (i183);

\draw (e183) -- (f183);
\draw (e183) -- (i183);
\draw (e183) -- (j183);

\draw (f183) -- (g183);
\draw (f183) -- (h183);
\draw (f183) -- (j183);

\draw (g183) -- (h183);

\draw (h183) -- (i183);

% The above \draw commands are generated from l.1 of Inversemedial/18_3.txt .

	       \end{tikzpicture}
	      \end{tabular}   &%E18_3V10.fig
         10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.8]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/18_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
		% are generated from Inversemedial/18_3.txt

		% counter-clockwise edge ordering
%E18_3V10Dual.fig
\coordinate (a183Dual) at (270:.3);
\coordinate (b183Dual) at (330:.4);
\coordinate (c183Dual) at (330:.7);
\coordinate (d183Dual) at (330:1);
\coordinate (e183Dual) at (210:1);
\coordinate (f183Dual) at (210:.7);
\coordinate (g183Dual) at (210:.4);
\coordinate (h183Dual) at (90:.4);
\coordinate (i183Dual) at (90:.7);
\coordinate (j183Dual) at (90:1);

% ADJ. LIST=a:bged,b:achg,c:dib,d:aejc,e:fjda,f:egi,g:hfab,h:igb,i:cjfh,j:dei,
\draw (a183Dual) -- (b183Dual);
\draw (a183Dual) -- (d183Dual);
\draw (a183Dual) -- (e183Dual);
\draw (a183Dual) -- (g183Dual);

\draw (b183Dual) -- (c183Dual);
\draw (b183Dual) -- (g183Dual);
\draw (b183Dual) -- (h183Dual);

\draw (c183Dual) -- (d183Dual);
\draw (c183Dual) -- (i183Dual);

\draw (d183Dual) -- (e183Dual);
\draw (d183Dual) -- (j183Dual);

\draw (e183Dual) -- (f183Dual);
\draw (e183Dual) -- (j183Dual);

\draw (f183Dual) -- (g183Dual);
\draw (f183Dual) -- (i183Dual);

\draw (g183Dual) -- (h183Dual);

\draw (h183Dual) -- (i183Dual);

\draw (i183Dual) -- (j183Dual);
% The above \draw commands are generated from l.2 of Inversemedial/18_3.txt .
	       \end{tikzpicture}
	      \end{tabular}
     \end{tabular}
 \caption{12 18-edge $\fm$-graphs.\label{tbl:18}}
\end{table}
\begin{table}[ht]\centering
     \begin{tabular}{|c|c|c|c || c|c|}
      $\#E$ & \# & $\#V$ & $G=(V,E,F)$ & $\#F$ & $G^*$\\
      \hline
&&&&&      \\
19 & 1 & 10  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.5]
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/19_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below are generated from Inversemedial/19_1.txt
\coordinate (a191Dual) at (1,-1);
\coordinate (b191Dual) at (1,1);
\coordinate (c191Dual) at (-1,1);
\coordinate (d191Dual) at (-.6,0);
\coordinate (e191Dual) at (-1,-1);
\coordinate (f191Dual) at (0,-.6);
\coordinate (g191Dual) at (.2,0);
\coordinate (h191Dual) at (.6,0);
\coordinate (i191Dual) at (0,.6);
\coordinate (j191Dual) at (-.2,0);

% ADJ. LIST=a:bhfe,b:acih,c:dibe,d:ejc,e:cafd,f:gjea,g:fhij,h:bga,i:cjgb,j:idfg,
\draw (a191Dual) -- (b191Dual);
\draw (a191Dual) -- (e191Dual);
\draw (a191Dual) -- (f191Dual);
\draw (a191Dual) -- (h191Dual);

\draw (b191Dual) -- (c191Dual);
\draw (b191Dual) -- (h191Dual);
\draw (b191Dual) -- (i191Dual);

\draw (c191Dual) -- (d191Dual);
\draw (c191Dual) -- (e191Dual);
\draw (c191Dual) -- (i191Dual);

\draw (d191Dual) -- (e191Dual);
\draw (d191Dual) -- (j191Dual);

\draw (e191Dual) -- (f191Dual);

\draw (f191Dual) -- (g191Dual);
\draw (f191Dual) -- (j191Dual);

\draw (g191Dual) -- (h191Dual);
\draw (g191Dual) -- (i191Dual);
\draw (g191Dual) -- (j191Dual);

\draw (i191Dual) -- (j191Dual);
% The above \draw commands are generated from l.2 of Inversemedial/19_1.txt .

	       \end{tikzpicture}
	      \end{tabular}&11  &\begin{tabular}{c}\begin{tikzpicture}[scale=.6]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/19_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y).
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below are generated from Inversemedial/19_1.txt
\coordinate (a191) at (.75,-.4);
\coordinate (b191) at (.75,.75);
\coordinate (c191) at (1,1);
\coordinate (d191) at (-1,1);
\coordinate (e191) at (-.4,.4);
\coordinate (f191) at (.4,.4);
\coordinate (g191) at (.4,-.4);
\coordinate (h191) at (-.4,-.4);
\coordinate (i191) at (-1,-1);
\coordinate (j191) at (1,-1);
\coordinate (k191) at (-.4,.75);

% ADJ. LIST=a:bgj,b:ckfa,c:dbj,d:ekci,e:fkdh,f:egb,g:hjaf,h:ige,i:hdj,j:icag,k:ebd,
\draw (a191) -- (b191);
\draw (a191) -- (g191);
\draw (a191) -- (j191);

\draw (b191) -- (c191);
\draw (b191) -- (f191);
\draw (b191) -- (k191);

\draw (c191) -- (d191);
\draw (c191) -- (j191);

\draw (d191) -- (e191);
\draw (d191) -- (i191);
\draw (d191) -- (k191);

\draw (e191) -- (f191);
\draw (e191) -- (h191);
\draw (e191) -- (k191);

\draw (f191) -- (g191);

\draw (g191) -- (h191);
\draw (g191) -- (j191);

\draw (h191) -- (i191);

\draw (i191) -- (j191);

% The above \draw commands are generated from l.1 of Inversemedial/19_1.txt .

\end{tikzpicture}\end{tabular}
         \\
19 & 2 & 10  &\begin{tabular}{c}\begin{tikzpicture}[scale=.9]
% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/19_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/19_2.txt

% counter-clockwise edge ordering
% achiral
\coordinate (a192) at (90:1);
\coordinate (b192) at (330:1);
\coordinate (c192) at (-63:.3);
\coordinate (d192) at (-12:.3);
\coordinate (e192) at (39:.35);
\coordinate (f192) at (90:.3);
\coordinate (g192) at (141:.35);
\coordinate (h192) at (210:1);
\coordinate (i192) at (243:.3);
\coordinate (j192) at (192:.3);

% ADJ. LIST=a:bhge,b:chae,c:dib,d:efjc,e:bafd,f:egjd,g:ahjf,h:igab,i:cjh,j:gidf,
\draw (a192) -- (b192);
\draw (a192) -- (e192);
\draw (a192) -- (g192);
\draw (a192) -- (h192);

\draw (b192) -- (c192);
\draw (b192) -- (e192);
\draw (b192) -- (h192);

\draw (c192) -- (d192);
\draw (c192) -- (i192);

\draw (d192) -- (e192);
\draw (d192) -- (f192);
\draw (d192) -- (j192);

\draw (e192) -- (f192);

\draw (f192) -- (g192);
\draw (f192) -- (j192);

\draw (g192) -- (h192);
\draw (g192) -- (j192);

\draw (h192) -- (i192);

\draw (i192) -- (j192);
% The above \draw commands are generated from l.1 of Inversemedial/19_2.txt .
				 
	      \end{tikzpicture}\end{tabular}&
		      11 &\begin{tabular}{c}\begin{tikzpicture}[scale=.5]
				  % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/19_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/19_2.txt

% counter-clockwise edge ordering
% achiral

\coordinate (a192V11) at (0,.5);
\coordinate (b192V11) at (.5,.5);
\coordinate (c192V11) at (.5,0);
\coordinate (d192V11) at (1,-1);
\coordinate (e192V11) at (0,-.5);
\coordinate (f192V11) at (-.5,-.5);
\coordinate (g192V11) at (-1,-1);
\coordinate (h192V11) at (-1,1);
\coordinate (i192V11) at (1,1);
\coordinate (j192V11) at (-.5,0);
\coordinate (k192V11) at (0,0);

% ADJ. LIST=a:bhk,b:cia,c:dbke,d:egic,e:fdck,f:gej,g:hdf,h:aigj,i:hbd,j:khf,k:ajec,
\draw (a192V11) -- (b192V11);
\draw (a192V11) -- (h192V11);
\draw (a192V11) -- (k192V11);

\draw (b192V11) -- (c192V11);
\draw (b192V11) -- (i192V11);

\draw (c192V11) -- (d192V11);
\draw (c192V11) -- (e192V11);
\draw (c192V11) -- (k192V11);

\draw (d192V11) -- (e192V11);
\draw (d192V11) -- (g192V11);
\draw (d192V11) -- (i192V11);

\draw (e192V11) -- (f192V11);
\draw (e192V11) -- (k192V11);

\draw (f192V11) -- (g192V11);
\draw (f192V11) -- (j192V11);

\draw (g192V11) -- (h192V11);

\draw (h192V11) -- (i192V11);
\draw (h192V11) -- (j192V11);

\draw (j192V11) -- (k192V11);
% The above \draw commands are generated from l.2 of Inversemedial/19_2.txt .
		      \end{tikzpicture}\end{tabular}
\\
19 & 3 & 10  &   \begin{tabular}{c}\begin{tikzpicture}[scale=.7]
				    % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/19_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/19_3.txt

% counter-clockwise edge ordering
% achiral
\coordinate (a193) at (30:.3);
\coordinate (b193) at (330:1);
\coordinate (c193) at (210:1);
\coordinate (d193) at (270:.3);
\coordinate (e193) at (210:.3);
\coordinate (f193) at (150:.3);
\coordinate (g193) at (90:.3);
\coordinate (h193) at (0:0);
\coordinate (i193) at (330:.3);
\coordinate (j193) at (90:1);

% ADJ. LIST=a:bjgi,b:cjad,c:bdfj,d:ecbi,e:fdh,f:gjce,g:fhaj,h:ige,i:dah,j:gabcf,
\draw (a193) -- (b193);
\draw (a193) -- (g193);
\draw (a193) -- (i193);
\draw (a193) -- (j193);

\draw (b193) -- (c193);
\draw (b193) -- (d193);
\draw (b193) -- (j193);

\draw (c193) -- (d193);
\draw (c193) -- (f193);
\draw (c193) -- (j193);

\draw (d193) -- (e193);
\draw (d193) -- (i193);

\draw (e193) -- (f193);
\draw (e193) -- (h193);

\draw (f193) -- (g193);
\draw (f193) -- (j193);

\draw (g193) -- (h193);
\draw (g193) -- (j193);

\draw (h193) -- (i193);

% The above \draw commands are generated from l.1 of Inversemedial/19_3.txt .

				   \end{tikzpicture}\end{tabular}&
         11  &   \begin{tabular}{c}\begin{tikzpicture}[scale=.7]
				    % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/19_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/19_3.txt

% counter-clockwise edge ordering
% achiral
\coordinate (a193Dual) at (162:.5);
\coordinate (b193Dual) at (162:1);
\coordinate (c193Dual) at (234:1);
\coordinate (d193Dual) at (306:1);
\coordinate (e193Dual) at (306:.5);
\coordinate (f193Dual) at (18:.5);
\coordinate (g193Dual) at (18:1);
\coordinate (h193Dual) at (90:1);
\coordinate (i193Dual) at (90:.5);
\coordinate (j193Dual) at (270:.1);
\coordinate (k193Dual) at (234:.5);

% ADJ. LIST=a:bkji,b:cah,c:dkb,d:ecg,e:fjkd,f:gije,g:hfd,h:igb,i:haf,j:fake,k:jace,
\draw (a193Dual) -- (b193Dual);
\draw (a193Dual) -- (i193Dual);
\draw (a193Dual) -- (j193Dual);
\draw (a193Dual) -- (k193Dual);

\draw (b193Dual) -- (c193Dual);
\draw (b193Dual) -- (h193Dual);

\draw (c193Dual) -- (d193Dual);
\draw (c193Dual) -- (k193Dual);

\draw (d193Dual) -- (e193Dual);
\draw (d193Dual) -- (g193Dual);

\draw (e193Dual) -- (f193Dual);
\draw (e193Dual) -- (j193Dual);
\draw (e193Dual) -- (k193Dual);

\draw (f193Dual) -- (g193Dual);
\draw (f193Dual) -- (i193Dual);
\draw (f193Dual) -- (j193Dual);

\draw (g193Dual) -- (h193Dual);

\draw (h193Dual) -- (i193Dual);

\draw (j193Dual) -- (k193Dual);
% The above \draw commands are generated from l.2 of Inversemedial/19_3.txt .

				   \end{tikzpicture}\end{tabular}\\
20 & 1 & 11  &\begin{tabular}{c}
	       \begin{tikzpicture}[scale=.7]
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/20_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/20_1.txt

% counter-clockwise edge-ordering
% CHIRAL?
\coordinate (a201) at (180:1);
\coordinate (b201) at (270:1);
\coordinate (c201) at (0:1);
\coordinate (d201) at (90:1);
\coordinate (e201) at (90:.5);
\coordinate (f201) at (150:.5);
\coordinate (g201) at (210:.5);
\coordinate (h201) at (270:.5);
\coordinate (i201) at (0:0);
\coordinate (j201) at (30:.5);
\coordinate (k201) at (330:.5);

% ADJ. LIST=a:bgfd,b:cha,c:djkb,d:aec,e:fijd,f:gea,g:hifa,h:igbk,i:eghj,j:ceik,k:jhc,
\draw (a201) -- (b201);
\draw (a201) -- (d201);
\draw (a201) -- (f201);
\draw (a201) -- (g201);

\draw (b201) -- (c201);
\draw (b201) -- (h201);

\draw (c201) -- (d201);
\draw (c201) -- (j201);
\draw (c201) -- (k201);

\draw (d201) -- (e201);

\draw (e201) -- (f201);
\draw (e201) -- (i201);
\draw (e201) -- (j201);

\draw (f201) -- (g201);

\draw (g201) -- (h201);
\draw (g201) -- (i201);

\draw (h201) -- (i201);
\draw (h201) -- (k201);

\draw (i201) -- (j201);

\draw (j201) -- (k201);
% The above \draw commands are generated from l.1 of Inversemedial/20_1.txt .

	       \end{tikzpicture}
	      \end{tabular}\\
20 & 2 & 11  &   \begin{tabular}{c}
		  \begin{tikzpicture}[scale=.7]
		   % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/20_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/20_2.txt

% counter-clockwise edge-ordering
% achiral
% elongated pentagonal pyramid J_9

\coordinate (a202) at (303:.5);
\coordinate (b202) at (234:.5);
\coordinate (c202) at (0:0);
\coordinate (d202) at (90:.5);
\coordinate (e202) at (18:.5);
\coordinate (f202) at (18:1);
\coordinate (g202) at (303:1);
\coordinate (h202) at (234:1);
\coordinate (i202) at (162:1);
\coordinate (j202) at (162:.5);
\coordinate (k202) at (90:1);

% ADJ. LIST=a:bgec,b:acjh,c:djbae,d:cekj,e:cafd,f:egk,g:ahf,h:igb,i:jkh,j:bcdi,k:idf,
\draw (a202) -- (b202);
\draw (a202) -- (c202);
\draw (a202) -- (e202);
\draw (a202) -- (g202);

\draw (b202) -- (c202);
\draw (b202) -- (h202);
\draw (b202) -- (j202);

\draw (c202) -- (d202);
\draw (c202) -- (e202);
\draw (c202) -- (j202);

\draw (d202) -- (e202);
\draw (d202) -- (j202);
\draw (d202) -- (k202);

\draw (e202) -- (f202);

\draw (f202) -- (g202);
\draw (f202) -- (k202);

\draw (g202) -- (h202);

\draw (h202) -- (i202);

\draw (i202) -- (j202);
\draw (i202) -- (k202);

% The above \draw commands are generated from l.1 of Inversemedial/20_2.txt .
		  \end{tikzpicture}\\
		  (Elongated $5$-gonal pyramid ($J_9$))
		 \end{tabular}\\
20 & 3 & 11  &\begin{tabular}{c}
	       \begin{tikzpicture}
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/20_3.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/20_3.txt

% counter-clockwise edge-ordering
% achiral

\coordinate (a203) at (330:1);
\coordinate (b203) at (270:.3);
\coordinate (c203) at (210:1);
\coordinate (d203) at (185:.4);
\coordinate (e203) at (210:.3);
\coordinate (f203) at (90:.3);
\coordinate (g203) at (330:.3);
\coordinate (h203) at (355:.4);
\coordinate (i203) at (65:.4);
\coordinate (j203) at (90:1);
\coordinate (k203) at (115:.4);

% ADJ. LIST=a:bcjh,b:cage,c:djab,d:ekc,e:fdbg,f:gike,g:bhfe,h:aig,i:hjf,j:ckia,k:jdf,
\draw (a203) -- (b203);
\draw (a203) -- (c203);
\draw (a203) -- (h203);
\draw (a203) -- (j203);

\draw (b203) -- (c203);
\draw (b203) -- (e203);
\draw (b203) -- (g203);

\draw (c203) -- (d203);
\draw (c203) -- (j203);

\draw (d203) -- (e203);
\draw (d203) -- (k203);

\draw (e203) -- (f203);
\draw (e203) -- (g203);

\draw (f203) -- (g203);
\draw (f203) -- (i203);
\draw (f203) -- (k203);

\draw (g203) -- (h203);

\draw (h203) -- (i203);

\draw (i203) -- (j203);

\draw (j203) -- (k203);
% The above \draw commands are generated from l.1 of Inversemedial/20_3.txt .

	       \end{tikzpicture}
	      \end{tabular}
     \end{tabular}
\begin{tabular}{|c|c|c|c || c|c|l|}
      $\#E$ & \# & $\#V$ & $G=(V,E,F)$ & $\#F$ & $G^*$\\
\hline
&&&&&\\
       21 & 1 &  11  &\begin{tabular}{c}
	       \begin{tikzpicture}
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/21_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/21_1.txt

% counter-clockwise edge-ordering
% achral

\coordinate (a211V11) at (90:1);
\coordinate (b211V11) at (210:1);
\coordinate (c211V11) at (330:1);
\coordinate (d211V11) at (270:.3);
\coordinate (e211V11) at (210:.3);
\coordinate (f211V11) at (90:.3);
\coordinate (g211V11) at (80:.5);
\coordinate (h211V11) at (350:.4);
\coordinate (i211V11) at (330:.3);
\coordinate (j211V11) at (100:.5);
\coordinate (k211V11) at (190:.4);

% ADJ. LIST=a:bjgc,b:cdka,c:dbah,d:ebci,e:fkdi,f:gjei,g:hajf,h:gic,i:hfed,j:akfg,k:bej,
\draw (a211V11) -- (b211V11);
\draw (a211V11) -- (c211V11);
\draw (a211V11) -- (g211V11);
\draw (a211V11) -- (j211V11);

\draw (b211V11) -- (c211V11);
\draw (b211V11) -- (d211V11);
\draw (b211V11) -- (k211V11);

\draw (c211V11) -- (d211V11);
\draw (c211V11) -- (h211V11);

\draw (d211V11) -- (e211V11);
\draw (d211V11) -- (i211V11);

\draw (e211V11) -- (f211V11);
\draw (e211V11) -- (i211V11);
\draw (e211V11) -- (k211V11);

\draw (f211V11) -- (g211V11);
\draw (f211V11) -- (i211V11);
\draw (f211V11) -- (j211V11);

\draw (g211V11) -- (h211V11);
\draw (g211V11) -- (j211V11);

\draw (h211V11) -- (i211V11);

\draw (j211V11) -- (k211V11);
% The above \draw commands are generated from l.2 of Inversemedial/21_1.txt .
	       \end{tikzpicture}
	      \end{tabular}
		  &12  &\begin{tabular}{c}
	       \begin{tikzpicture}
		% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/21_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/21_1.txt

% counter-clockwise ordering
% achiral

\coordinate (a211V12) at (115:.4);
\coordinate (b211V12) at (90:1);
\coordinate (c211V12) at (210:1);
\coordinate (d211V12) at (330:1);
\coordinate (e211V12) at (355:.4);
\coordinate (f211V12) at (330:.3);
\coordinate (g211V12) at (90:.3);
\coordinate (h211V12) at (65:.4);
\coordinate (i211V12) at (210:.3);
\coordinate (j211V12) at (185:.4);
\coordinate (k211V12) at (235:.4);
\coordinate (l211V12) at (305:.4);

% ADJ. LIST=a:bjg,b:cahd,c:bdkj,d:elcb,e:fdh,f:egil,g:haif,h:bge,i:gjkf,j:aci,k:cli,l:fkd,
\draw (a211V12) -- (b211V12);
\draw (a211V12) -- (g211V12);
\draw (a211V12) -- (j211V12);

\draw (b211V12) -- (c211V12);
\draw (b211V12) -- (d211V12);
\draw (b211V12) -- (h211V12);

\draw (c211V12) -- (d211V12);
\draw (c211V12) -- (j211V12);
\draw (c211V12) -- (k211V12);

\draw (d211V12) -- (e211V12);
\draw (d211V12) -- (l211V12);

\draw (e211V12) -- (f211V12);
\draw (e211V12) -- (h211V12);

\draw (f211V12) -- (g211V12);
\draw (f211V12) -- (i211V12);
\draw (f211V12) -- (l211V12);

\draw (g211V12) -- (h211V12);
\draw (g211V12) -- (i211V12);

\draw (i211V12) -- (j211V12);
\draw (i211V12) -- (k211V12);

\draw (k211V12) -- (l211V12);
% The above \draw commands are generated from l.1 of Inversemedial/21_1.txt .

	       \end{tikzpicture}
		       \end{tabular} \\
22 & 1 & 12 &\begin{tabular}{c}
	      \begin{tikzpicture}
	       % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/22_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below are generated from Inversemedial/22_1.txt
\coordinate (a221) at (90:1);
\coordinate (b221) at (100:.5);
\coordinate (c221) at (90:.3);
\coordinate (d221) at (210:.3);
\coordinate (e221) at (185:.4);
\coordinate (f221) at (210:1);
\coordinate (g221) at (330:1);
\coordinate (h221) at (305:.4);
\coordinate (i221) at (330:.3);
\coordinate (j221) at (355:.4);
\coordinate (k221) at (80:.5);
\coordinate (l221) at (235:.4);

% ADJ. LIST=a:bkgf,b:ckae,c:dikb,d:elic,e:bfd,f:eagl,g:hfaj,h:gil,i:dhjc,j:igk,k:cjab,l:fhd,
\draw (a221) -- (b221);
\draw (a221) -- (f221);
\draw (a221) -- (g221);
\draw (a221) -- (k221);

\draw (b221) -- (c221);
\draw (b221) -- (e221);
\draw (b221) -- (k221);

\draw (c221) -- (d221);
\draw (c221) -- (i221);
\draw (c221) -- (k221);

\draw (d221) -- (e221);
\draw (d221) -- (i221);
\draw (d221) -- (l221);

\draw (e221) -- (f221);

\draw (f221) -- (g221);
\draw (f221) -- (l221);

\draw (g221) -- (h221);
\draw (g221) -- (j221);

\draw (h221) -- (i221);
\draw (h221) -- (l221);

\draw (i221) -- (j221);

\draw (j221) -- (k221);

% The above \draw commands are generated from l.1 of Inversemedial/22_1.txt .

	      \end{tikzpicture}
	     \end{tabular}\\
24 & 1 & 13  &	\begin{tabular}{c}\begin{tikzpicture}[scale=.9]
				   % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/24_2.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/24_2.txt

% counter-clockwise edge-ordering
% acyclic
\coordinate (a242) at (-1,1);
\coordinate (b242) at (1,1);
\coordinate (c242) at (0,2/3);
\coordinate (d242) at (-1/4,1/4);
\coordinate (e242) at (-2/3,0);
\coordinate (f242) at (-1,-1);
\coordinate (g242) at (1,-1);
\coordinate (h242) at (2/3,0);
\coordinate (i242) at (1/4,1/4);
\coordinate (j242) at (0,0);
\coordinate (k242) at (1/4,-1/4);
\coordinate (l242) at (0,-2/3);
\coordinate (m242) at (-1/4,-1/4);

% ADJ. LIST=a:bfec,b:chga,c:adib,d:cej,e:dafm,f:agle,g:hlfb,h:bikg,i:hcj,j:kidm,k:hjl,l:mfgk,m:jel,
\draw (a242) -- (b242);
\draw (a242) -- (c242);
\draw (a242) -- (e242);
\draw (a242) -- (f242);

\draw (b242) -- (c242);
\draw (b242) -- (g242);
\draw (b242) -- (h242);

\draw (c242) -- (d242);
\draw (c242) -- (i242);

\draw (d242) -- (e242);
\draw (d242) -- (j242);

\draw (e242) -- (f242);
\draw (e242) -- (m242);

\draw (f242) -- (g242);
\draw (f242) -- (l242);

\draw (g242) -- (h242);
\draw (g242) -- (l242);

\draw (h242) -- (i242);
\draw (h242) -- (k242);

\draw (i242) -- (j242);

\draw (j242) -- (k242);
\draw (j242) -- (m242);

\draw (k242) -- (l242);

\draw (l242) -- (m242);
% The above \draw commands are generated from l.1 of Inversemedial/24_2.txt .

				  \end{tikzpicture}
		\end{tabular}
		  \\
24 & 2 & 
         12 &\begin{tabular}{c}\begin{tikzpicture}[scale=.9]
				% The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.2 of Inversemedial/24_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/24_1.txt

% counter-clockwise edge ordering
% achiral
% cuboctahedron
% vertex-transitive

\coordinate (a241Dual) at (-1,1);
\coordinate (b241Dual) at (-1,-1);
\coordinate (c241Dual) at (0,-2/3);
\coordinate (d241Dual) at (1/2,-1/2);
\coordinate (e241Dual) at (2/3,0);
\coordinate (f241Dual) at (1,-1);
\coordinate (g241Dual) at (1,1);
\coordinate (h241Dual) at (0,2/3);
\coordinate (i241Dual) at (-1/2,1/2);
\coordinate (j241Dual) at (-1/2,-1/2);
\coordinate (k241Dual) at (-2/3,0);
\coordinate (l241Dual) at (1/2,1/2);

% ADJ. LIST=a:bkhg,b:ckaf,c:djbf,d:celj,e:dfgl,f:ecbg,g:fahe,h:gail,i:jlhk,j:dikc,k:iabj,l:ehid,
\draw (a241Dual) -- (b241Dual);
\draw (a241Dual) -- (g241Dual);
\draw (a241Dual) -- (h241Dual);
\draw (a241Dual) -- (k241Dual);

\draw (b241Dual) -- (c241Dual);
\draw (b241Dual) -- (f241Dual);
\draw (b241Dual) -- (k241Dual);

\draw (c241Dual) -- (d241Dual);
\draw (c241Dual) -- (f241Dual);
\draw (c241Dual) -- (j241Dual);

\draw (d241Dual) -- (e241Dual);
\draw (d241Dual) -- (j241Dual);
\draw (d241Dual) -- (l241Dual);

\draw (e241Dual) -- (f241Dual);
\draw (e241Dual) -- (g241Dual);
\draw (e241Dual) -- (l241Dual);

\draw (f241Dual) -- (g241Dual);

\draw (g241Dual) -- (h241Dual);

\draw (h241Dual) -- (i241Dual);
\draw (h241Dual) -- (l241Dual);

\draw (i241Dual) -- (j241Dual);
\draw (i241Dual) -- (k241Dual);
\draw (i241Dual) -- (l241Dual);

\draw (j241Dual) -- (k241Dual);

% The above \draw commands are generated from l.2 of Inversemedial/24_1.txt .

	      \end{tikzpicture}\\
	      %     (Triangular  gyrobicupola)
(Cuboctahedron)\end{tabular} &
14 &\begin{tabular}{c}
	      \begin{tikzpicture}
	       % The following TIKZ commands try to draw a Schlegel diagram of a PFC graph
% of which adj list is the l.1 of Inversemedial/24_1.txt in Inversemedial/.
% Fill coordinates of vertices. Polar coordinate is (theta:r), cartesian coordinate is (x,y). 
% Surround the TIKZ codes by \begin{tikzpicture} and \end{tikzpicture}.
% Paste the resulting code in ../PCnC_PFC.tex, and compile ../PCnC_PFC.tex.
% For TIKZ, see https://pgf-tikz.github.io/ .
% This file is generated by ./tranTeX. The TIKZ-commands \draw  below
% are generated from Inversemedial/24_1.txt

% counter-clockwise edge-ordering
	       % acyclic

% Rhombic dodecahedron (an Archimedean dual)
\coordinate (a241) at (-1/6,1/2);
\coordinate (b241) at (0,1/3);
\coordinate (c241) at (1/6,1/2);
\coordinate (d241) at (2/3,0);
\coordinate (e241) at (1/6,-1/2);
\coordinate (f241) at (0,-1/3);
\coordinate (g241) at (-1/6,-1/2);
\coordinate (h241) at (0,-1);
\coordinate (i241) at (-1,0);
\coordinate (j241) at (-2/3,0);
\coordinate (k241) at (-1/3,0);
\coordinate (l241) at (0,1);
\coordinate (m241) at (1,0);
\coordinate (n241) at (1/3,0);

% ADJ. LIST=a:bjl,b:cnka,c:dbl,d:encm,e:fdh,f:gkne,g:hjf,h:igem,i:jhl,j:iakg,k:fjb,l:caim,m:lhd,n:fbd,
\draw (a241) -- (b241);
\draw (a241) -- (j241);
\draw (a241) -- (l241);

\draw (b241) -- (c241);
\draw (b241) -- (k241);
\draw (b241) -- (n241);

\draw (c241) -- (d241);
\draw (c241) -- (l241);

\draw (d241) -- (e241);
\draw (d241) -- (m241);
\draw (d241) -- (n241);

\draw (e241) -- (f241);
\draw (e241) -- (h241);

\draw (f241) -- (g241);
\draw (f241) -- (k241);
\draw (f241) -- (n241);

\draw (g241) -- (h241);
\draw (g241) -- (j241);

\draw (h241) -- (i241);
\draw (h241) -- (m241);

\draw (i241) -- (j241);
\draw (i241) -- (l241);

\draw (j241) -- (k241);

\draw (l241) -- (m241);

% The above \draw commands are generated from l.1 of Inversemedial/24_1.txt .

	      \end{tikzpicture}\\
	      (Rhombic dodecahedron)
	     \end{tabular}
